Multi-objective path tracking control for car-like vehicles with differentially bounded n-smooth output

When designing path tracking controllers for car-like vehicles, two main aspects are the tracking performance and the characteristics of the actuation signal. Our work bases on an existing variable structure controller that was designed with the geometrically optimal solution of a Dubins car, but with chattering on the output. In this contribution, we extend this approach to achieve an actuation signal that is n-smooth and differentially bounded. While the global stability under matched disturbances is maintained, the finite time reaching behavior is exchanged for asymptotic convergence. With the $n$-smooth output, n new parameters are introduced, weighing the control characteristics between the tracking performance and the magnitude of the steering angles derivatives. The controller is also evaluated in simulation, demonstrating the tuning capabilities, as well as the reaching and tracking behavior. The main contribution of this work is a control law designed to produce a smooth steering angle with implicit satisfaction of bounds on its derivatives.

==> figures/assdf.tex <==
\footnotesize
\begin{tikzpicture}


\def\blockwidth{1.5cm}
\def\blockheight{0.7cm}


%%%%%%%%%%%%%%%%%%%%
%                                a                                 %
%%%%%%%%%%%%%%%%%%%%

\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (cntrl) at (0,0){Dubins\\ controller};
% \node [align=center] at (ext.center){};


\node[draw,
rounded corners,
	minimum width = \blockwidth*3.4,
    minimum height=\blockheight*2.85,
    fill=blue!10,
	align=left
] (plant) at ($(cntrl)+(3.75,-0.45)$){};
\node (planttext) at ($(plant)+(-2,-0.8)$){plant};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=left
] (p1) at ($(cntrl)+(1.7,0)$){P1\\$1/s$};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=left
] (p2) at ($(p1)+(1.5,0)$){P2\\$\sin(\cdot)/s$};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=left
] (p3) at ($(p2)+(2.0,0)$){$(1+\lambda\cdot s)^{-1}$};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=left
] (p4) at ($(p3)+(0.5,-1)$){$s$};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=left
] (p5) at ($(p4)+(-2.0,0)$){$\arcsin(\cdot)\cdot s$};


\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=left
] (inv3) at ($(p3)+(0,-2)$){$1+\lambda\cdot s$};



\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=left
] (inv2) at ($(p2)+(0,-2)$){P2${}^{-1}$};



\draw ($(cntrl)+(-1.2,0)$) coordinate (add);

% Arrows with text label
\draw[-stealth] (add.east)--(cntrl.west)
      node[pos=0.5,above]{$\boldsymbol{x_\text{f}}$};%=\begin{bmatrix}e_\text{f}\\ \psi_\text{f}\end{bmatrix}$};
\draw[-stealth] (cntrl.east)--(p1.west)      node[midway,above]{$\kappa_\text{f}$};
\draw[-stealth] (p1.east)--(p2.west)      node[midway,above]{$\psi_\text{f}$};
\draw[-stealth] (p2.east)--(p3.west)      node[midway,above]{$e_\text{f}$};
\draw[-stealth] (p3.east)--++(0.7,0) node[midway, above]{$e$};
\draw[-stealth] (p3.east)--++(0.4,0) |-(p4.east);
\draw[-stealth] (p4.west)--(p5.east) node[pos=0.5,above]{$\sin\psi$};
\draw[-stealth] (p5.west)--++(-0.7,0) node[pos=0.5,above]{$\kappa$};

\draw[-stealth] (inv3.west)--(inv2.east) node[pos=0.5,above]{$\hat e_\text{f}$};
\draw[-stealth] (p3.east)--++(0.4,0)|-(inv3.east) node[pos=0,above]{$$};
\draw[-stealth,dashed] (p4.west)-|($(inv3.north)$) node[pos=0,above]{$$};
\draw[-stealth,dashed] (p5.west)--++(-0.2,0) |- ($(inv2.north)+(0,0.1)$) -- (inv2.north);

% Disturbance
\draw[stealth-] (p1.north)--++(0,0.5) node[pos=0.8, left]{$\kappa_\text{ref}$};
\draw[stealth-] (p3.north)--++(0,0.5) node[pos=0.8, left]{$f(\kappa_\text{ref})$};
\draw[stealth-] ($(p5.north)+(0.2,0)$)--++(0,0.6);
\draw[-] ($(p5.north)+(0.2,0.1)$)--++(0,1.5) node[pos=0.9, left]{$\kappa_\text{ref}$};
% \draw[stealth-] (inv2.south)--++(0,-0.5) node[pos=0.7, left]{$\kappa_\text{ref}$};
\draw[-] ($(p5.north)+(0.2,0.15)$)-| ($(inv2.north)+(0.2,1.05)$);
\draw[-stealth] ($(inv2.north)+(0.2,0.25)$) -| ($(inv2.north)+(0.2,0)$);


\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=left
] (p2) at (p2){P2\\$\sin(\cdot)/s$};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=left
] (p5) at (p5){$\arcsin(\cdot)\cdot s$};

\node[align=left
] (add2) at ($(inv2.west)+(-3.95,0)$){};
\draw[-stealth]($(inv3.west)+(-0.5,0)$)-|++(0,-0.5)-|(add2);
\draw[-stealth] (inv2.west) --(add2) node[pos=0.1, above]{$\hat\psi_\text{f}$};
\draw (add)--(add2);

\filldraw[color=blue!30] ($(inv2.west)+(-3.95,0)$) circle (2.5pt);
\draw[color=black] ($(inv2.west)+(-3.95,0)$) circle (2.5pt);


\end{tikzpicture}

==> figures/closedloop.tex <==
\begin{tikzpicture}


\def\blockwidth{2.5cm}
\def\blockheight{1.0cm}

\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (cntrl) at (0,0){controller};
% \node [align=center] at (ext.center){};

\node[draw,
rounded corners,
	minimum width = \blockwidth*1.5,
    minimum height=\blockheight*2,
    fill=blue!10,
align=center
] (subst) at ($(cntrl)+(4,0)$){plant\\\\\\\\};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.3,
    minimum height=\blockheight*1,
    fill=blue!30,
align=center
] (int1) at ($(cntrl)+(3,0)$){$\int$};
\node[draw,
rounded corners,
	minimum width = \blockwidth*0.3,
    minimum height=\blockheight*1,
    fill=blue!30,
align=center
] (int2) at ($(cntrl)+(4,0)$){$\int$};
\node[draw,
rounded corners,
	minimum width = \blockwidth*0.3,
    minimum height=\blockheight*1,
    fill=blue!30,
align=center
] (int3) at ($(cntrl)+(5,0)$){$\int$};


\node (add) at (-2.5,0){\Large$\circ$};

% Arrows with text label
\draw[-stealth] ($(cntrl.west)+(-1,0)$)--(cntrl.west)
      node[midway,above]{$\boldsymbol{x}=\begin{bmatrix}e\\ \psi \\ \delta\end{bmatrix}$};
\draw[-stealth] (cntrl.east)--(subst.west)
      node[midway,above]{$\delta'$};
\draw[] (subst.east)-|($(subst.east)+(1,-1.5)$);
\draw[-stealth] ($(subst.east)+(1,-1.5)$) -| (add);
      node[midway,above]{$\delta$};

\draw[-stealth](-3.5,0)--(add);


\draw[-stealth] (int1.south)--+(0,-1);
\draw[-stealth] (int2.south)--+(0,-1);
\draw[-stealth] (int3.south)--+(0,-1);



\end{tikzpicture}ppa_\text{f}$};
\draw[-stealth] (subst.east)--($(subst.east)+(1,0)$)
      node[midway,above]{$\delta'$};
\draw[-stealth] ($(cntrl.west)+(-1,0)$)|-++(2,-1)-|($(subst.west)+(-1,-0.3)$)--($(subst.west)+(0,-0.3)$)
node[pos=0.5, above]{$\delta$};
 
\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (cntrl) at (0,-6){controller\\$\bar\kappa_\text{l}\cdot\text{sign}(\sigma_{\text{e},2}(\boldsymbol{x}_{\text{e},2}))$};
% \node [align=center] at (ext.center){};

\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (subst) at ($(cntrl)+(4,0)$){kinematics\\(19)};

% Arrows with text label
\draw[-stealth] ($(cntrl.west)+(-2,0)$)--(cntrl.west)
      node[midway,above]{$\boldsymbol{x_{\text{e},2}}=\begin{bmatrix}e\\ \psi\\ \delta\\ \delta_\text{l}\end{bmatrix}$};
\draw[-stealth] ($(cntrl.east)+(0,0.25)$)--($(subst.west)+(0,0.25)$)
      node[midway,above]{$\kappa_\text{l}$};
\draw[-stealth] (subst.east)--($(subst.east)+(1,0)$)
      node[midway,above]{$\delta''$};
\draw[-stealth] ($(cntrl.west)+(-1,0)$)|-++(2,-1)-|($(subst.west)+(-1,-0.3)$)--($(subst.west)+(0,-0.3)$)
node[pos=0.5, above]{$\delta$, $\delta_\text{l}$};


\end{tikzpicture}

==> figures/closedloop2 <==
\begin{tikzpicture}


\def\blockwidth{2.5cm}
\def\blockheight{1.0cm}


%%%%%%%%%%%%%%%%%%%%
%                                a                                 %
%%%%%%%%%%%%%%%%%%%%
\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (cntrl) at (0,0){controller\\$\bar\kappa\cdot\text{sign}(\sigma)$};
% \node [align=center] at (ext.center){};

\node[draw,
rounded corners,
	minimum width = \blockwidth*1.5,
    minimum height=\blockheight,
    fill=blue!10,
	align=left
] (plant) at ($(cntrl)+(0,-2)$){plant\\\\\\};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.3,
    minimum height=\blockheight*0.8,
    fill=blue!30,
align=center
] (plant1) at ($(plant)+(1,0)$){front w.};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.3,
    minimum height=\blockheight*0.8,
    fill=blue!30,
align=center
] (plant2) at ($(plant)+(-1,0)$){rear w.};


\draw ($(cntrl)+(-3,0)$) coordinate (add);

% Arrows with text label
\draw[-stealth] (add.east)--(cntrl.west)
      node[midway,above]{$\boldsymbol{x_\text{f}}=\begin{bmatrix}e_\text{f}\\ \psi_\text{f}\end{bmatrix}$};
\draw[-stealth] (cntrl.east)--+(1,0)|-($(plant1.east)+(0,0.)$)
      node[pos=0.2,left]{$\delta'(\kappa_\text{f})$};
\draw[-stealth] ($(plant1.south)+(1.2,-1)$) coordinate(kapparef) -| ($(plant1.south)+(0,-0)$)
	node[pos=0.2,above]{$\kappa_\text{ref}$};
\draw[-stealth] (kapparef)-|(plant2.south);

\draw[-stealth]($(plant1.west)+(0,0.)$)--($(plant2.east)+(0,0.)$);
\draw[-stealth](plant2.west)--+(-2,0) node[pos=0.5,above]{$\boldsymbol{x_\text{r}}$};

\draw[-stealth] ($(plant1.west)+(0,0.)$)-|+(-0.2,1) -| (add) -- (cntrl.west);


%%%%%%%%%%%%%%%%%%%%
%                                b                                 %
%%%%%%%%%%%%%%%%%%%%
\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (cntrl) at (0,-5){controller\\$\bar\kappa\cdot\text{sign}(\sigma)$};
% \node [align=center] at (ext.center){};

\node[draw,
rounded corners,
	minimum width = \blockwidth*1.5,
    minimum height=\blockheight,
    fill=blue!10,
	align=left
] (plant) at ($(cntrl)+(0,-2)$){plant\\\\\\};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.3,
    minimum height=\blockheight*0.8,
    fill=blue!30,
align=center
] (plant1) at ($(plant)+(1,0)$){front w.};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.3,
    minimum height=\blockheight*0.8,
    fill=blue!30,
align=center
] (plant2) at ($(plant)+(-1,0)$){rear w.};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.3,
    minimum height=\blockheight*0.8,
    fill=blue!30,
align=center
] (plant2m1) at ($(cntrl)+(-3,-1)$){rear w.${}^{-1}$};


\draw ($(cntrl)+(-3,0)$) coordinate (add);

% Arrows with text label
\draw[-stealth] (add.east)--(cntrl.west)
      node[midway,above]{$\boldsymbol{x_\text{f}}=\begin{bmatrix}e_\text{f}\\ \psi_\text{f}\end{bmatrix}$};
\draw[-stealth] (cntrl.east)--+(1,0)|-($(plant1.east)+(0,0.)$)
      node[pos=0.2,left]{$\delta'(\kappa_\text{f})$};
\draw[-stealth] ($(plant1.south)+(1.2,-1)$) coordinate(kapparef) -| ($(plant1.south)+(0,-0)$)
	node[pos=0.2,above]{$\kappa_\text{ref}$};
\draw[-stealth] (kapparef)-|(plant2.south);

\draw[-stealth]($(plant1.west)+(0,0.)$)--($(plant2.east)+(0,0.)$) node[pos=0.5,above]{$\boldsymbol{x_\text{f}}$};;
\draw[-stealth](plant2.west)--+(-2,0) node[pos=0.5,above]{$\boldsymbol{x_\text{r}}$};

\draw[-stealth] ($(plant2.west)+(-1,0.)$) -| (plant2m1.south);
\draw[] (plant2m1.north) -- (add);

%%%%%%%%%%%%%%%%%%%%
%                              sol                                %
%%%%%%%%%%%%%%%%%%%%
\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (cntrl) at (0,-10){controller\\$\bar\kappa\cdot\text{sign}(\sigma)$};
% \node [align=center] at (ext.center){};

\node[draw,
rounded corners,
	minimum width = \blockwidth*1.5,
    minimum height=\blockheight,
    fill=blue!10,
	align=left
] (plant) at ($(cntrl)+(0,-2)$){plant\\\\\\};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.3,
    minimum height=\blockheight*0.8,
    fill=blue!30,
align=center
] (plant1) at ($(plant)+(1,0)$){front w.};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.3,
    minimum height=\blockheight*0.8,
    fill=blue!30,
align=center
] (plant2) at ($(plant)+(-1,0)$){rear w.};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.3,
    minimum height=\blockheight*0.8,
    fill=blue!30,
align=center
] (plant2m1) at ($(cntrl)+(-3,-1)$){rear w.${}^{-1}$};


\draw ($(cntrl)+(-3,0)$) coordinate (add);

% Arrows with text label
\draw[-stealth] (add.east)--(cntrl.west)
      node[midway,above]{$\boldsymbol{x_\text{f}}=\begin{bmatrix}e_\text{f}\\ \psi_\text{f}\end{bmatrix}$};
\draw[-stealth] (cntrl.east)--+(1,0)|-($(plant1.east)+(0,0.)$)
      node[pos=0.2,left]{$\delta'(\kappa_\text{f})$};
\draw[-stealth] ($(plant1.south)+(1.2,-1)$) coordinate(kapparef) -| ($(plant1.south)+(0,-0)$)
	node[pos=0.2,above]{$\kappa_\text{ref}$};
\draw[-stealth] (kapparef)-|(plant2.south);

\draw[-stealth]($(plant1.west)+(0,0.)$)--($(plant2.east)+(0,0.)$) node[pos=0.5,above]{$\boldsymbol{x_\text{f}}$};;
\draw[-stealth](plant2.west)--+(-2,0) node[pos=0.5,above]{$\boldsymbol{x_\text{r}}$};

\draw[-stealth] ($(plant2.west)+(-1,0.)$) -| (plant2m1.south);
\draw[] (plant2m1.north) -- (add) node[pos=0.5,left]{$e_\text{f}$};
\draw[-stealth] ($(plant1.west)+(0,0.)$)-|+(-0.2,1) -|($ (add)+(1,0)$)node[pos=0.4,above]{$\hat\psi_\text{f}$};

%%%%%%%%%%%%%%%%%%%%
%                          solext                             %
%%%%%%%%%%%%%%%%%%%%
\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (cntrl) at (0,-15){controller\\$\bar\kappa\cdot\text{sign}(\sigma)$};
% \node [align=center] at (ext.center){};

\node[draw,
rounded corners,
	minimum width = \blockwidth*2,
    minimum height=\blockheight,
    fill=blue!10,
	align=left
] (plant) at ($(cntrl)+(0,-2)$){plant\\\\\\};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.3,
    minimum height=\blockheight*0.8,
    fill=blue!30,
align=center
] (plant1) at ($(plant)+(1.7,0)$){lead w.};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.3,
    minimum height=\blockheight*0.8,
    fill=blue!30,
align=center
] (plant2) at ($(plant)+(0.,0)$){front w.};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.3,
    minimum height=\blockheight*0.8,
    fill=blue!30,
align=center
] (plant3) at ($(plant)+(-1.7,0)$){rear w.};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.3,
    minimum height=\blockheight*0.8,
    fill=blue!30,
align=center
] (plant2m1) at ($(cntrl)+(-3,-1)$){rear w.${}^{-1}$};


\draw ($(cntrl)+(-3,0)$) coordinate (add);

% Arrows with text label
\draw[-stealth] (add.east)--(cntrl.west)
      node[midway,above]{$\boldsymbol{x_\text{f}}=\begin{bmatrix}e_\text{f}\\ \psi_\text{f}\end{bmatrix}$};
\draw[-stealth] (cntrl.east)--+(1.5,0)|-($(plant1.east)+(0,0.)$)
      node[pos=0.2,left]{$\delta'(\kappa_\text{f})$};
\draw[-stealth] ($(plant1.south)+(1.2,-1)$) coordinate(kapparef) -| ($(plant1.south)+(0,-0)$)
	node[pos=0.2,above]{$\kappa_\text{ref}$};
\draw[-stealth] (kapparef)-|(plant2.south);

\draw[-stealth]($(plant1.west)+(0,0.)$)--($(plant2.east)+(0,0.)$) node[pos=0.5,above]{$\boldsymbol{x_\text{f}}$};;
\draw[-stealth](plant2.west)--+(-2,0) node[pos=0.5,above]{$\boldsymbol{x_\text{r}}$};

\draw[-stealth] ($(plant2.west)+(-1,0.)$) -| (plant2m1.south);
\draw[] (plant2m1.north) -- (add) node[pos=0.5,left]{$e_\text{f}$};
\draw[-stealth] ($(plant1.west)+(0,0.)$)-|+(-0.2,1) -|($ (add)+(1,0)$)node[pos=0.4,above]{$\hat\psi_\text{f}$};



\end{tikzpicture}

==> figures/cntrl_blockschaltbild.tex <==
\begin{tikzpicture}


\def\blockwidth{2cm}
\def\blockheight{1.3cm}

\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30
] (ext) at (0,0){};
\node [align=center] at (ext.center){wheel \\ extention\\ (11)};


\node[draw,
rounded corners,
	minimum width = \blockwidth/2,
    minimum height=\blockheight/2,
    fill=blue!30,
align=center,
] (deltalead) at (-2.8,-0.35){lead wheel\\(14)};

\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30
] (sigma) at (2.5,-1.2){};
\node [align=center] at (sigma.center){1st order\\ SM control \\ (2)};


\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (trailerback) at (-1.37,-2.5){trailer\\ kinematics \\ (19e,f)};
 

% Arrows with text label
\draw[stealth-] ($(ext.west)+(0,0.35)$) -- ++(-3.5,0)
    node[midway,above]{$\boldsymbol{x} = \begin{bmatrix}e\\\psi\end{bmatrix}$};
\draw[stealth-] ($(deltalead.west)$) -- ++(-1,0)
    node[midway,above]{$\delta, \dot\delta$};
\draw[stealth-] ($(ext.west)+(0,-0.35)$) -- (deltalead)
    node[midway,above]{$\delta, \delta_\text{l}$};
\draw[-stealth] (ext.east) -| (sigma.north)
    node[midway,above]{$\boldsymbol{x}_\text{l} = \begin{bmatrix}e_\text{l}\\\psi_\text{l}\end{bmatrix}$};

\draw[-stealth] (sigma.south) |- (trailerback.east)
    node[pos=0.3,left]{$\kappa_\text{l}$};
%\draw[] ($(deltalead.east)+(0.5,0)$) -| ++(0,-1);
\draw[-stealth] ($(deltalead.east)+(0.5,0)$) -- ($(trailerback.north)$)
    node[midway,right]{};

\draw[-stealth] (trailerback.west) -- ++(-2,0)
    node[midway,above]{$\ddot\delta$};
 


\end{tikzpicture}

==> figures/cntrlchart0.tex <==
\begin{tikzpicture}


\def\blockwidth{2.5cm}
\def\blockheight{1.0cm}

\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (cntrl) at (0,0){controller\\$\bar\kappa\cdot\text{sign}(\sigma(\boldsymbol{x}))$};
% \node [align=center] at (ext.center){};

\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (subst) at ($(cntrl)+(3.5,0)$){steering\\kinematics};%\\(4)};

% Arrows with text label
\draw[-stealth] ($(cntrl.west)+(-1.5,0)$)--(cntrl.west)
      node[midway,above]{$\boldsymbol{x}=\begin{bmatrix}e\\ \psi\end{bmatrix}$};
\draw[-stealth] (cntrl.east)--(subst.west)
      node[midway,above]{$\kappa$};
\draw[-stealth] (subst.east)--($(subst.east)+(0.5,0)$)
      node[midway,above]{$\delta$};

\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (cntrl) at (0,-3){controller\\$\bar\kappa_\text{f}\cdot\text{sign}(\sigma(\boldsymbol{x_\text{f}}(\boldsymbol{x}_\text{e}))$};
% \node [align=center] at (ext.center){};

\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (subst) at ($(cntrl)+(3.5,0)$){steering\\kinematics};%\\(4)};

% Arrows with text label
\draw[-stealth] ($(cntrl.west)+(-1.5,0)$)--(cntrl.west)
      node[midway,above]{$\boldsymbol{x_\text{e}}=\begin{bmatrix}e\\ \psi\\ \delta\end{bmatrix}$};
\draw[-stealth] ($(cntrl.east)+(0,0.2)$)--($(subst.west)+(0,0.2)$)
      node[midway,above]{$\kappa_\text{f}$};
\draw[-stealth] (subst.east)--($(subst.east)+(0.5,0)$)
      node[midway,above]{$\delta'$};
\draw[-stealth] ($(cntrl.west)+(-1,0)$)|-++(2,-1)-|($(subst.west)+(-0.5,-0.3)$)--($(subst.west)+(0,-0.3)$)
node[pos=0.5, above]{$\delta$};
 
\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (cntrl) at (0,-6){controller\\$\bar\kappa_\text{l}\cdot\text{sign}(\sigma(\boldsymbol{x_\text{l}}(\boldsymbol{x}_{\text{e},2}))$};
% \node [align=center] at (ext.center){};

\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (subst) at ($(cntrl)+(4,0)$){steering\\ kinematics}; %\\(19)};

% Arrows with text label
\draw[-stealth] ($(cntrl.west)+(-3.5,0)$)--(cntrl.west)
      node[midway,above]{$\boldsymbol{x_{\text{e},2}}=\begin{bmatrix}e & \psi & \delta & \delta_\text{l}\end{bmatrix}^T$};
\draw[-stealth] ($(cntrl.east)+(0,0.25)$)--($(subst.west)+(0,0.25)$)
      node[midway,above]{$\kappa_\text{l}$};
\draw[-stealth] (subst.east)--($(subst.east)+(0.5,0)$)
      node[midway,above]{$\delta''$};
\draw[-stealth] ($(cntrl.west)+(-1,0)$)|-++(2,-1)-|($(subst.west)+(-1,-0.3)$)--($(subst.west)+(0,-0.3)$)
node[pos=0.5, above]{$\delta$, $\delta_\text{l}$};


\end{tikzpicture}

==> figures/cntrlchart01.tex <==
\footnotesize
\begin{tikzpicture}

\def\blockwidth{1.5cm}
\def\blockheight{0.8cm}

\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (cntrl) at (0,0){Dubins controller\\$\bar\kappa\cdot\text{sign}(\sigma(\boldsymbol{x}))$};
% \node [align=center] at (ext.center){};

\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (subst) at ($(cntrl)+(2.5,0)$){steering\\kinematics};%\\(4)};

% Arrows with text label
\draw[-stealth] ($(cntrl.west)+(-1,0)$)--(cntrl.west)
      node[pos=0.4,above]{$\boldsymbol{x}=\begin{bmatrix}e\\ \psi\end{bmatrix}$};
\draw[-stealth] (cntrl.east)--(subst.west)
      node[midway,above]{$\kappa_\text{r}$};
\draw[-stealth] (subst.east)--($(subst.east)+(0.5,0)$)
      node[midway,above]{$\delta$};

\draw[stealth-] (cntrl.north)--++(0,0.5) node[pos=0.6,anchor=west]{$k_\text{rob}$};

\draw[stealth-] (subst.north)--++(0,0.5) node[pos=0.6,anchor=west]{$\lambda$};

\end{tikzpicture}

==> figures/cntrlchart02.tex <==
\footnotesize
\begin{tikzpicture}

\def\blockwidth{1.5cm}
\def\blockheight{0.8cm}

\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (cntrl) at (0,-3){Dubins controller\\$\bar\kappa_\text{f}\cdot\text{sign}(\sigma(\boldsymbol{x_\text{f}}(\boldsymbol{x}_\text{e}))$};
% \node [align=center] at (ext.center){};

\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (subst) at ($(cntrl)+(2.7,0)$){steering\\kinematics};%\\(4)};

% Arrows with text label
\draw[-stealth] ($(cntrl.west)+(-0.7,0)$)--(cntrl.west)
      node[pos=0.1,above]{$\boldsymbol{x_\text{e}}=\begin{bmatrix}e\\ \psi\\ \delta\end{bmatrix}$};
\draw[-stealth] ($(cntrl.east)+(0,0.2)$)--($(subst.west)+(0,0.2)$)
      node[midway,above]{$\kappa_\text{f}$};
\draw[-stealth] (subst.east)--($(subst.east)+(0.5,0)$)
      node[midway,above]{$\delta'$};
\draw[-stealth] ($(cntrl.west)+(-0.5,0)$)|-++(2,-0.6)-|($(subst.west)+(-0.5,-0.3)$)--($(subst.west)+(0,-0.3)$)
node[pos=0.5, above]{$\delta$};


\draw[stealth-] (cntrl.north)--++(0,0.5) node[pos=0.6,anchor=west, align=left]{$k_\text{rob}$, $\lambda$};
\draw[stealth-] (subst.north)--++(0,0.5) node[pos=0.6,anchor=west]{$\lambda$};

\end{tikzpicture}

==> figures/cntrlchart03.tex <==
\footnotesize
\begin{tikzpicture}

\def\blockwidth{1.5cm}
\def\blockheight{0.8cm}

\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (cntrl) at (0,-6){Dubins controller\\$\bar\kappa_\text{l}\cdot\text{sign}(\sigma(\boldsymbol{x_\text{l}}(\boldsymbol{x}_{\text{e},2}))$};
% \node [align=center] at (ext.center){};

\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (subst) at ($(cntrl)+(3.5,0)$){steering\\ kinematics}; %\\(19)};

% Arrows with text label
\draw[-stealth] ($(cntrl.west)+(-0.4,0)$)--(cntrl.west);
\draw[-stealth] ($(cntrl.east)+(0,0.25)$)--($(subst.west)+(0,0.25)$)
      node[midway,above]{$\kappa_\text{l}$};
\draw[-stealth] (subst.east)--($(subst.east)+(0.5,0)$)
      node[midway,above]{$\delta''$};
\draw[-stealth] ($(cntrl.west)+(-0.3,0)$)|-++(2,-0.6)node[pos=0.1,left]{$\boldsymbol{x_{\text{e},2}}=\begin{bmatrix}e \\ \psi \\ \delta \\ \delta_\text{l}\end{bmatrix}$}
-|($(subst.west)+(-0.7,-0.3)$)--($(subst.west)+(0,-0.3)$)
node[pos=0.5, above]{$\delta$, $\delta_\text{l}$};

\draw[stealth-] (cntrl.north)--++(0,0.5) node[pos=0.6,anchor=west, align=left]{$k_\text{rob}$, $\lambda$, $\lambda_\text{l}$};
\draw[stealth-] (subst.north)--++(0,0.5) node[pos=0.6,anchor=west]{$\lambda$, $\lambda_\text{l}$};

\end{tikzpicture}

==> figures/cntrlchart_gen.tex <==
\footnotesize
\begin{tikzpicture}

\def\blockwidth{1.5cm}
\def\blockheight{0.8cm}

\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (cntrl) at (0,-6){Dubins controller\\$\bar\kappa_\text{n}\cdot\text{sign}(\sigma(\boldsymbol{x_\text{n}}(\boldsymbol{x}, \boldsymbol{\delta}))$};
% \node [align=center] at (ext.center){};

\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (subst) at ($(cntrl)+(3,0)$){steering\\ kinematics}; %\\(19)};

% Arrows with text label
\draw[-stealth] ($(cntrl.west)+(-1.8,0)$)--(cntrl.west)
      node[midway,above]{$\boldsymbol{x}=\begin{bmatrix}e & \psi\end{bmatrix}^T$};
\draw[-stealth] ($(cntrl.west)+(-1.8,-0.7)$)--++(1.25,0)node[midway,above]{$\boldsymbol{\delta}\in \mathbb{R}^n%=\begin{bmatrix} \delta & \delta_\text{l} & \cdots \end{bmatrix}^T
$}|-($(cntrl.west)-(0,0.2)$);
\draw[-stealth] ($(cntrl.east)+(0,0.25)$)--($(subst.west)+(0,0.25)$)
      node[midway,above]{$\kappa_\text{n}$};
\draw[-stealth] (subst.east)--($(subst.east)+(0.7,0)$)
      node[pos=0.6,above]{$\delta^{(n)}$};
\draw[-stealth] ($(cntrl.west)+(-1,-0.7)$)|-++(2,0)-|($(subst.west)+(-0.5,-0.3)$)--($(subst.west)+(0,-0.3)$)
node[pos=0.5, above]{$\boldsymbol{\delta}$};

\draw[stealth-] (cntrl.north)--++(0,0.5) node[pos=0.6,anchor=west, align=left]{$k_\text{rob}$, $\boldsymbol{\lambda}$};
\draw[stealth-] (subst.north)--++(0,0.5) node[pos=0.6,anchor=west]{$\boldsymbol{\lambda}$};

\end{tikzpicture}

==> figures/controlloop_front.tex <==
\footnotesize
\begin{tikzpicture}


\def\blockwidth{1.5cm}
\def\blockheight{0.7cm}


%%%%%%%%%%%%%%%%%%%%
%                                a                                 %
%%%%%%%%%%%%%%%%%%%%

\node[draw,
rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30,
align=center
] (cntrl) at (0,0){Dubins \\ controller};
% \node [align=center] at (ext.center){};


\node[draw,
rounded corners,
	minimum width = \blockwidth*3.4,
    minimum height=\blockheight*1.8,
    fill=blue!10,
	align=left
] (plant) at ($(cntrl)+(3.75,-0.15)$){};
\node (planttext) at ($(plant)+(-2,-0.45)$){plant};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=left
] (p1) at ($(cntrl)+(1.7,0)$){P1\\$1/s$};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=left
] (p2) at ($(p1)+(1.5,0)$){P2\\$\sin(\cdot)/s$};

\node[draw,
rounded corners,
	minimum width = \blockwidth*0.5,
    minimum height=\blockheight,
    fill=blue!30,
	align=left
] (p3) at ($(p2)+(2.0,0)$){$(1+\lambda\cdot s)^{-1}$};



\draw ($(cntrl)+(-1.2,0)$) coordinate (add);

% Arrows with text label
\draw[-stealth] (add.east)--(cntrl.west)
      node[pos=0.5,above]{$\boldsymbol{x_\text{f}}$};%=\begin{bmatrix}e_\text{f}\\ \psi_\text{f}\end{bmatrix}$};
\draw[-stealth] (cntrl.east)--(p1.west)      node[midway,above]{$\kappa_\text{f}$};
\draw[-stealth] (p1.east)--(p2.west)      node[midway,above]{$\psi_\text{f}$};
\draw[-stealth] (p2.east)--(p3.west)      node[midway,above]{$e_\text{f}$};
\draw[-stealth] (p3.east)--++(0.5,0) node[pos=0.6, above]{$e$};


% \draw[-stealth] (inv3.west)--(inv2.east) node[pos=0.5,above]{$\hat e_\text{f}$};
% \draw[-stealth] (p3.east)--++(0.4,0)|-(inv3.east) node[pos=0,above]{$$};
% \draw[-stealth,dashed] (p4.west)-|($(inv3.north)$) node[pos=0,above]{$$};
% \draw[-stealth,dashed] (p5.west)--++(-0.2,0) |- ($(inv2.north)+(0,0.1)$) -- (inv2.north);
% 
% % Disturbance
\draw[stealth-] (p1.north)--++(0,0.4) node[pos=0.8, left]{$\kappa_\text{ref}$};
\draw[stealth-] (p3.north)--++(0,0.5) node[pos=0.8, left]{$f(\kappa_\text{ref})$};
% \draw[stealth-] ($(p5.north)+(0.2,0)$)--++(0,1.5) node[pos=0.9, left]{$\kappa_\text{ref}$};
% % \draw[stealth-] (inv2.south)--++(0,-0.5) node[pos=0.7, left]{$\kappa_\text{ref}$};
% \draw[stealth-] (inv2.north)|-($(p5.north)+(0.2,0.15)$);
% 
% 
\node[	align=left
] (add2) at ($(p1.east)+(0.2,-1)$){};
\draw (add)|-(add2);

\draw[-stealth](p1.east)--++(0.2,0)--(add2);
\draw[-stealth](p2.east)--++(0.2,0)|-++(add2);

\filldraw[color=blue!30] ($(p1.east)+(0.2,-1)$) circle (2.5pt);
\draw[color=black] ($(p1.east)+(0.2,-1)$) circle (2.5pt);


\end{tikzpicture}

==> figures/curved_ref_path_lead <==
\begin{tikzpicture}[]
% defs
 \def\vehicle[#1]#2(#3)#4(#5,#6,#7,#8)(#9)% [draw options] (pos) (length, heading , steering angle, wheelsize)(label)
  {\node [draw, #1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6, rounded corners=2pt,fill, fill opacity=0.5] (#9rear) at (#3) {};
\node [draw, #1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6+#7, rounded corners=2pt,fill, fill opacity=0.5](#9front)at ($(#9rear)+(#6:#5)$) {};
\draw[#1] (#9front.center)--(#9rear.center)coordinate[pos=0](#9cg){};}

 \def\vehiclelead[#1]#2(#3)#4(#5,#6,#7,#8)(#9)% [draw options] (pos) (length, heading , steering angle, wheelsize)(label)
  {\node [#1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6, rounded corners=2pt, fill opacity=0.5] (#9rear) at (#3) {};
\node [draw, #1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6+#7, rounded corners=2pt,fill, fill opacity=0.5](#9front)at ($(#9rear)+(#6:#5)$) {};
\draw[#1] (#9front.center)--(#9rear.center)coordinate[pos=0](#9cg){};}

 \def\arclabel[#1]#2(#3)#4(#5,#6,#7,#8)(#9)% [draw options] (pos) (anlge 1, angle 2, length total, lenght arc){label}
 {\draw[#1](#3)--++(#5:#7);
\draw[#1](#3)--++(#6:#7);
\draw (#3) ++(#5:#8) arc (#5:#6:#8)node[pos=0.5,xshift=-0.2cm,yshift=-0.1cm]{#9};}

\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

\def\lengthlabel[#1](#2)(#3)(#4:#5)(#6)% [draw options](pos1)(pos2)(angle, offset){label}
    {\draw (#2)--++(#4+90:#5+0.1);
     \draw (#3)--++(#4+90:#5+0.1);
    \draw (#2)--++(#4+90:#5-0.1);
     \draw (#3)--++(#4+90:#5-0.1);
    \draw (#2)--++(#4+90:#5)coordinate(l11);
     \draw (#3)--++(#4+90:#5)coordinate(l12);
    \draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=#4]{#6};
 }

\def\markdot(#1) % position
{
\draw ($(#1)-(0,0.02)$) node{\Huge$\cdot$};
}

%\draw (vehrear.center)--(70+90:0.6)coordinate(l11);
%\draw (vehfront.center)--++(70+90:0.6) coordinate(l12);
%\draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=70]{$l_\text{wb}$};

\def\psiveh{10}
\def\deltaveh{30}
% vehicle
\vehicle[](0,0)(3,\psiveh,41,3)(vehreal);
\vehiclelead[dotted](0,0)(2,\psiveh,\deltaveh,3)(veh);
\vehiclelead[dotted](vehfront.center)(2.2,\psiveh+\deltaveh,-40,3)(lead);

% arc labels
\arclabel[](vehrear.center)(0,\psiveh,0.8,0.7)();
\draw (vehrear.center) node[anchor=west,yshift=8,xshift=10]{$\psi$};

\arclabel[](vehfront.center)(\psiveh,\psiveh+\deltaveh,0.5,0.4)();
\draw (vehfront.center) node[anchor=south,yshift=2,xshift=18]{$\delta_\text{fic}$};
\arclabel[](leadfront.center)(\psiveh+\deltaveh,\psiveh+\deltaveh-40,0.95,0.85)();
\draw (leadfront.center) node[anchor=west,yshift=8,xshift=10]{$\delta_\text{l}$};

\markdot(vehrear.center)
\draw(vehrear.center)node[anchor=south,yshift=3]{$\boldsymbol{p}$};
\markdot(vehfront.center)
\draw(vehfront.center)node[anchor=east,yshift=-8,xshift=5]{$\boldsymbol{p}_\text{f,fic}$};
\markdot(leadfront.center)
\draw(leadfront.center)node[anchor=north]{$\boldsymbol{p}_\text{l}$};
\markdot(vehrealfront.center)
\draw(vehrealfront.center)node[anchor=south,xshift=5]{$\boldsymbol{p}_\text{f}$};

% % length labels
% \lengthlabel[](vehrear.center)(vehrealfront.center)(\psiveh:-1.4)($l_\text{wb}$);
% \lengthlabel[](vehrear.center)(vehfront.center)(\psiveh:-0.8)($l_\text{wb,fic}$);
% \lengthlabel[](leadrear.center)(leadfront.center)(\psiveh+\deltaveh:0.25)($l_\text{l}$);

\draw[thick,dashdotted](-0.5,2.5)--(5,2.5);


\lengthlabel[](leadfront.center)($(leadfront.center)+(0,0.74)$)(90:0.4)($e_\text{l}(\boldsymbol{x}$);
\lengthlabel[](leadfront.center)($(leadfront.center)+(-0.35,-0.5)$)(55:-0.9)();
% \draw (3.9,0.8)--(4,4);
\node at (4.5,1)[rotate=55] {$e_\text{l}(\boldsymbol{x},\kappa_\text{ref})$};

\centerarc[thick](0,-2.5)(30:90:5)
% \draw(0,2)--(vehrear.center);


\end{tikzpicture}

==> figures/curved_refpath.tex <==
\begin{tikzpicture}[]
	% defs
	\def\vehicle[#1]#2(#3)#4(#5,#6,#7,#8)(#9)% [draw options] (pos) (length, heading , steering angle, wheelsize)(label)
	{\node [draw, #1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6, rounded corners=2pt,fill, fill opacity=0.5] (#9rear) at (#3) {};
		\node [draw, #1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6+#7, rounded corners=2pt,fill, fill opacity=0.5](#9front)at ($(#9rear)+(#6:#5)$) {};
		\draw[#1] (#9front.center)--(#9rear.center)coordinate[pos=0](#9cg){};}
	
	\def\vehiclelead[#1]#2(#3)#4(#5,#6,#7,#8)(#9)% [draw options] (pos) (length, heading , steering angle, wheelsize)(label)
	{\node [#1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6, rounded corners=2pt, fill opacity=0.5] (#9rear) at (#3) {};
		\node [draw, #1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6+#7, rounded corners=2pt,fill, fill opacity=0.5](#9front)at ($(#9rear)+(#6:#5)$) {};
		\draw[#1] (#9front.center)--(#9rear.center)coordinate[pos=0](#9cg){};}
	
	\def\arclabel[#1]#2(#3)#4(#5,#6,#7,#8)(#9)% [draw options] (pos) (anlge 1, angle 2, length total, lenght arc){label}
	{\draw[#1](#3)--++(#5:#7);
		\draw[#1](#3)--++(#6:#7);
		\draw (#3) ++(#5:#8) arc (#5:#6:#8)node[pos=0.5,xshift=-0.2cm,yshift=-0.1cm]{#9};}
	
	\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
	{ \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
	
	\def\lengthlabel[#1](#2)(#3)(#4:#5)(#6)% [draw options](pos1)(pos2)(angle, offset){label}
	{\draw (#2)--++(#4+90:#5+0.1);
		\draw (#3)--++(#4+90:#5+0.1);
		\draw (#2)--++(#4+90:#5-0.1);
		\draw (#3)--++(#4+90:#5-0.1);
		\draw (#2)--++(#4+90:#5)coordinate(l11);
		\draw (#3)--++(#4+90:#5)coordinate(l12);
		\draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=#4]{#6};
	}
	
	\def\markdot(#1) % position
	{
		\draw ($(#1)-(0,0.02)$) node{\Huge$\cdot$};
	}
	
	%\draw (vehrear.center)--(70+90:0.6)coordinate(l11);
	%\draw (vehfront.center)--++(70+90:0.6) coordinate(l12);
	%\draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=70]{$l_\text{wb}$};
	
	\def\psiveh{10}
	\def\deltaveh{30}
	% vehicle
	\vehicle[](0,0)(3,\psiveh,\deltaveh,3)(veh);
	
	% arc labels
	\arclabel[](vehrear.center)(0,\psiveh,0.8,0.7)();
	\draw (vehrear.center) node[anchor=west,yshift=8,xshift=10]{$\psi$};
	
	\arclabel[](vehfront.center)(\psiveh,\psiveh+\deltaveh,0.5,0.4)();
	\draw (vehfront.center) node[anchor=south,yshift=1,xshift=14]{$\delta$};
	
	\markdot(vehrear.center)
	\draw(vehrear.center)node[anchor=south,yshift=3]{$\boldsymbol{p}$};
	\markdot(vehfront.center)
	\draw(vehfront.center)node[anchor=south,xshift=-5]{$\boldsymbol{p}_\text{f}$};
	
	% % length labels
	\lengthlabel[](vehrear.center)(vehfront.center)(\psiveh:-0.7)($\lambda$);
	\lengthlabel[](vehfront.center)($(vehfront.center)+(0,0.48)$)(90:-1.2)($\hat e_\text{f}$);
	\lengthlabel[](vehfront.center)($(vehfront.center)+(-0.2,-0.33)$)(55:-0.8)($e_\text{f}$);
	
	\draw[dashdotted](-0.5,1)--++(5,0);
	\centerarc[thick,dashdotted](0,-4)(40:90:5);
	% \draw(0,2)--(vehrear.center);
	
	
\end{tikzpicture}

==> figures/ext_trailer_problem <==
\begin{tikzpicture}[]

\def\lengthlabel[#1](#2)(#3)(#4:#5)(#6)% [draw options](pos1)(pos2)(angle, offset){label}
    {\draw (#2)--++(#4+90:#5+0.1);
     \draw (#3)--++(#4+90:#5+0.1);
    \draw (#2)--++(#4+90:#5-0.1);
     \draw (#3)--++(#4+90:#5-0.1);
    \draw (#2)--++(#4+90:#5)coordinate(l11);
     \draw (#3)--++(#4+90:#5)coordinate(l12);
    \draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=#4]{#6};
 }

\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

\draw[thick,dash dot] (-3,0) --(2.5,0);% node[pos=0.5, anchor=south]{$\boldsymbol{p_\text{ref}}$};
%\draw [thin](0,0)--(-0.1,0.2) node[anchor=south,pos=0.6]{$\boldsymbol{p_\text{ref}}$};
\draw[-stealth] (0.4,0) --(0.5,0);
\draw[-stealth] (-0.6,0) --(-0.5,0);
\draw[-stealth] (1.4,0) --(1.5,0);


%\draw [-latex] (-1.5,0) -- (-1.5,.7) node[anchor=east,pos=0.8]{\small$n$};
%\draw [dashed] (-1.5,0) -- (-1.5,1);
%\draw [-latex] (-1.5,0) -- (-0.8,0) node[anchor=south,pos=0.8]{\small$t$};
%\draw (-1.5,-0.02) node[]{\Huge$\cdot$} node[anchor=north]{$\boldsymbol{p_\text{ref}}$};

\draw (-1.5,1) coordinate (v1) {};
\draw[ultra thick]($(v1)+(-0.5,-0.25)$) -- ($(v1)+(0.5,0.25)$) node[anchor=south, pos=0.6]{$\boldsymbol{p}_\text{l}$};
\draw ($(v1)-(0,0.02)$) node{\Huge$\cdot$};
\draw[](v1) -- ($(v1)+(0.6,0.3)$);
\draw (v1) -- ($(v1)+(0.65,0)$);
\draw[latex-] ($(v1)+(0.55,0.28)$) arc(22:0:0.7) node [anchor=west, pos=1] {$\psi_\text{l}$};
\draw [latex-latex] (-1.1,0)--(-1.1,1) node[anchor=south, pos=0.5,rotate=90] {$e_\text{l}$};


\centerarc[thick](-0.6,-0.8)(43:90+22:2)
%\centerarc[dashed](-0.6,-0.8)(43:20:2)
\centerarc[thick](2.25,2)(-90:-134:2)
%\centerarc[dashed](2.25,2)(-134:-160:2)


\draw(v1)--(-3,0.5) coordinate(v2);
\draw[ultra thick]($(v2)+(-0.53,-0.17)$) -- ($(v2)+(0.53,0.17)$) node[anchor=south, pos=0.25]{$\boldsymbol{p_\text{f}}$};
\draw ($(v2)-(0,0.02)$) node{\Huge$\cdot$};
\draw (v2) -- ($(v2)+(0.75,0)$);
\draw[latex-] ($(v2)+(0.65,0.25)$) arc(22:0:0.7) node [anchor=west, pos=1] {$\psi_\text{f}$};
\draw [latex-latex] (-2.5,0)--(-2.5,0.5) node[anchor=south, pos=0.5,rotate=90] {$e_\text{f}$};


\lengthlabel[](v1)(v2)(20:0.4)($\lambda_\text{l}$);

\draw(v2)--(-5,-0.5) coordinate(v3);
\draw[ultra thick]($(v3)+(-0.45,-0.23)$) -- ($(v3)+(0.45,0.23)$) node[anchor=south, pos=0.25]{$\boldsymbol{p}$};
\draw ($(v2)-(0,0.02)$) node{\Huge$\cdot$};
\draw (v2) -- ($(v2)+(0.75,0)$);
%\draw[latex-] ($(v2)+(0.65,0.25)$) arc(22:0:0.7) node [anchor=west, pos=1] {$\psi$};
%\draw [latex-latex] (-2.5,0)--(-2.5,0.5) node[anchor=south, pos=0.5,rotate=90] {$e$};
\lengthlabel[](v2)(v3)(25:0.4)($\lambda$);

\end{tikzpicture}


==> figures/generic_algo.tex <==


\begin{tikzpicture}[node distance = 1.2cm, on grid]

	\node[state, thick] (q11) {$\delta_0$};
	\node[state, thick, right of=q11] (q12) {$\delta_0'$};
	\node[state, thick, right of=q12] (q13) {$\delta_0''$};

	\node[state, below of=q11] (q21) {$\delta_1$};
	\node[state, right of=q21] (q22) {$\delta_1'$};
	%\node[state, right of=q22] (q23) {$\delta_0^{(2)}$};

	\node[state, below of=q21] (q31) {$\delta_2$};
	\path[-stealth](q11) edge  (q21)
								(q12) edge  (q21) 
								(q11) edge  (q22)
								(q12) edge  (q22)
								(q13) edge  (q22);
	\path[-stealth](q21) edge  (q31)
								(q22) edge  (q31);


	\node[state, below of=q31] (q41) {$\delta_2'$};
	\node[state, initial, thick, initial text = $\kappa_2$, left of=q41] (q40) {$\delta_3$};
	\node[state, right of=q41] (q42) {$\delta_1''$};
	\node[state, right of=q42, accepting] (q43) {$\delta_0^{(3)}$};

	\path[-stealth](q31) edge  (q41);
	\path[-stealth](q40) edge  (q41);
	\path[-stealth](q41) edge  (q42);
	\path[-stealth](q42) edge  (q43);

	\path[-stealth](q22) edge  (q42);
	\path[-stealth](q13) edge  (q43);


\node[draw,
dashed, rounded corners=2,
	minimum width = 2.2cm,
    minimum height=2.2cm,
align=center
] (cntrl) at ((0.6,-1.8){};
\node[rotate=90] ((text1) at (-0.8,-1.6) {1\textsuperscript{st} \textbf{for} loop};
% \node[draw,
% dashed, rounded corners=2,
% 	minimum width = 3.5cm,
%     minimum height=3.5cm,
% align=center
% ] (cntrl) at (q22){};
% \node[rotate=90] ((text1) at (-0.8,-0.4) {1\textsuperscript{st} \textbf{for} loop};


\node[draw,
dashed, rounded corners=2,
	minimum width = 3.5cm,
    minimum height=1.15cm,
align=center
] (cntrl) at ($(q41)+(1.2,0)$){};
\node[rotate=90] ((text1) at (3.2,-3.1) {2\textsuperscript{nd} \textbf{for} loop};
% \node[draw,
% dashed, rounded corners=2,
% 	minimum width = 4.8cm,
%     minimum height=1.15cm,
% align=center
% ] (cntrl) at ($(q41)+(0.6,0)$){};
% \node[] ((text1) at (-1.55,-2.85) {2\textsuperscript{nd} \textbf{for} loop};

\end{tikzpicture}

==> figures/intuitive_switching.tex <==
\begin{tikzpicture}[]

\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

\draw[thick, dash dot] (-2,0) --(2,0);
\draw[-stealth] (1.4,0) --(1.5,0);

\centerarc[thick](0,2)(170:270:2)
\centerarc[dashed](0,2)(270:370:2)
\draw (0,2) coordinate(c1);% circle (2);
\draw (-1.4,0.6) coordinate (v1) {};
\draw (0,0) --(0,2);
\draw (0,2) --(v1);
\draw (v1) -- (0, 0.6);
\draw[ultra thick]($(v1)+(-0.4,0.4)$) -- ($(v1)+(0.4,-0.4)$);

\draw[-latex] ($(v1)+(0.5,0)$) arc(0:-42:0.5) node [anchor=west, pos=0.5] {$\psi$};
\draw[-latex] ($(0,2)+(0, -0.5)$) arc(-90:-132:0.5) node [anchor=north, pos=0.5] {$\psi$};
\draw [latex-latex] (0.5,0)--(0.5,0.6) node[anchor=south, pos=0.5,rotate=90] {$e$};
\draw (0, 0.6) -- (0.6,0.6);


\centerarc[thick](0,-2)(90:170:2)
\centerarc[dashed](0,-2)(10:90:2)
\draw (0,-2) coordinate(c2);% circle (2);
\draw (-1.4,-0.6) coordinate (v2) {};
\draw (0,0) --(0,-2);
\draw (0,-2) --(v2);
\draw (v2) -- (0, -0.6);
\draw[ultra thick]($(v2)+(-0.4,-0.4)$) -- ($(v2)+(0.4,0.4)$);


\end{tikzpicture}

==> figures/phase_2.tex <==
\begin{tikzpicture}

\def\lengthlabel[#1](#2)(#3)(#4:#5)(#6)% [draw options](pos1)(pos2)(angle, offset){label}
    {\draw (#2)--++(#4+90:#5+0.1);
     \draw (#3)--++(#4+90:#5+0.1);
    \draw (#2)--++(#4+90:#5-0.1);
     \draw (#3)--++(#4+90:#5-0.1);
    \draw (#2)--++(#4+90:#5)coordinate(l11);
     \draw (#3)--++(#4+90:#5)coordinate(l12);
    \draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=#4]{#6};
 }

\def\width{2cm}
\def\height{3cm}
\def\dx{0.1cm}
\def\posy{0cm}
\def\poskappa{0.6}
\def\poskappat{0.8}
\def\llmax{1cm}
\def\llmin{2cm}

\fill[fill=yellow!30,] (-\dx,\posy) -- (-\width*\poskappat-\dx,\posy) -- (-\width*\poskappat-\dx,\posy+\height) -- (-\dx,\posy);
\draw[pattern=north west lines, pattern color=black] (0,0) (-\dx,\posy+\llmin) -- (-\width*\poskappat-\dx,\posy+\llmin) -- (-\width*\poskappat-\dx,\posy+\height) -- (-\dx,\posy);

\fill[fill=red!30] (-\dx,\posy) -- (-\dx,\height+\posy) -- (-\width*\poskappat-\dx,\height+\posy)--(-\dx,\posy);
\draw[pattern=north west lines, pattern color=black] (-\dx,\posy) -- (-\dx,\llmax+\posy) -- (-\llmax*0.8-\dx+0.25cm,\llmax+\posy)--(-\dx,\posy);

\draw[stealth-,thick] (-\width-\dx+0.2cm,0.7cm+\posy)--(-\width-\dx+0.2cm,\height-0.7cm+\posy)node [pos=0.5, left]{$\lambda_\text{l}$};

\draw[](-\width-\dx+0.4cm,\posy+\llmax) -- (-\dx*\poskappa,\posy+\llmax);
\draw[](-\width-\dx+0.4cm,\posy+\llmin) -- (-\dx*\poskappa,\posy+\llmin);
\draw[] (-\dx-\llmax*\poskappat+0.25cm,\posy-0.1cm) coordinate(ddelta_lab) -- (-\dx-\llmax*\poskappat+0.25cm,\posy+1cm);
\draw[] (-\dx-\llmin*\poskappat+0.5cm,\height+\posy+0.1cm) coordinate(dddelta_lab) -- (-\dx-\llmin*\poskappat+0.5cm,\height+\posy-1cm);

\lengthlabel[](-\dx-\width*\poskappat,\height+\posy+0.1cm)(dddelta_lab)(0:0.1)($-\delta''{}$);
\lengthlabel[](-\dx,\posy-0.1cm)(ddelta_lab)(0:-0.5)($-\delta'{}$);

\filldraw[color=gray] (-\llmax*0.8-\dx+0.25cm,\llmax+\posy) circle (2pt);
\draw[color=black] (-\llmax*0.8-\dx+0.25cm,\llmax+\posy) circle (2pt);


\end{tikzpicture}

==> figures/phase_3a.tex <==
\begin{tikzpicture}

\def\lengthlabel[#1](#2)(#3)(#4:#5)(#6)% [draw options](pos1)(pos2)(angle, offset){label}
    {\draw (#2)--++(#4+90:#5+0.1);
     \draw (#3)--++(#4+90:#5+0.1);
    \draw (#2)--++(#4+90:#5-0.1);
     \draw (#3)--++(#4+90:#5-0.1);
    \draw (#2)--++(#4+90:#5)coordinate(l11);
     \draw (#3)--++(#4+90:#5)coordinate(l12);
    \draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=#4]{#6};
 }

\def\width{2cm}
\def\height{3cm}
\def\dx{0.1cm}
\def\posy{0cm}
\def\poskappa{0.6}
\def\poskappat{0.8}
\def\llmax{1.7cm}
\def\llmin{1.7cm}

\fill[fill=yellow!30,] (-\dx,\posy) -- (-\width*\poskappat-\dx,\posy) -- (-\width*\poskappat-\dx,\posy+\height) -- (-\dx,\posy);
\draw[pattern=north west lines, pattern color=black] (0,0) (-\dx,\posy+\llmin) -- (-\width*\poskappat-\dx,\posy+\llmin) -- (-\width*\poskappat-\dx,\posy+\height) -- (-\dx,\posy);

\fill[fill=red!30] (-\dx,\posy) -- (-\dx,\height+\posy) -- (-\width*\poskappat-\dx,\height+\posy)--(-\dx,\posy);
\draw[pattern=north east lines, pattern color=black] (-\dx,\posy) -- (-\dx,\llmax+\posy) -- (-\llmax*0.8-\dx+0.45cm,\llmax+\posy)--(-\dx,\posy);

\draw[stealth-,thick] (-\width-\dx+0.2cm,0.7cm+\posy)--(-\width-\dx+0.2cm,\height-0.7cm+\posy)node [pos=0.5, left]{$\lambda_\text{l}$};

\draw[](-\width-\dx+0.4cm,\posy+\llmax) -- (-\dx*\poskappa,\posy+\llmax);
\draw[](-\width-\dx+0.4cm,\posy+\llmin) -- (-\dx*\poskappa,\posy+\llmin);
\draw[] (-\dx-\llmax*\poskappat+0.5cm,\posy-0.1cm) coordinate(ddelta_lab) -- (-\dx-\llmax*\poskappat+0.5cm,\posy+1cm);
\draw[] (-\dx-\llmin*\poskappat+0.5cm,\height+\posy+0.1cm) coordinate(dddelta_lab) -- (-\dx-\llmin*\poskappat+0.5cm,\height+\posy-1cm);

\lengthlabel[](-\dx-\width*\poskappat,\height+\posy+0.1cm)(dddelta_lab)(0:0.1)($-\delta''{}$);
\lengthlabel[](-\dx,\posy-0.1cm)(ddelta_lab)(0:-0.5)($-\delta'{}$);


\filldraw[color=gray] (-\llmax*0.8-\dx+0.45cm,\llmax+\posy) circle (2pt);
\draw[color=black] (-\llmax*0.8-\dx+0.45cm,\llmax+\posy) circle (2pt);


\end{tikzpicture}

==> figures/phase_3b.tex <==
\begin{tikzpicture}

\def\lengthlabel[#1](#2)(#3)(#4:#5)(#6)% [draw options](pos1)(pos2)(angle, offset){label}
    {\draw (#2)--++(#4+90:#5+0.1);
     \draw (#3)--++(#4+90:#5+0.1);
    \draw (#2)--++(#4+90:#5-0.1);
     \draw (#3)--++(#4+90:#5-0.1);
    \draw (#2)--++(#4+90:#5)coordinate(l11);
     \draw (#3)--++(#4+90:#5)coordinate(l12);
    \draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=#4]{#6};
 }

\def\width{2.5cm}
\def\height{3cm}
\def\dx{0.1cm}
\def\posy{0cm}
\def\poskappa{0.5}
\def\poskappat{1.0}
\def\llmax{1.7cm*0.8/\poskappat}
\def\llmin{3cm-1.3cm*0.8/\poskappat}

\fill[fill=yellow!30,] (-\dx,\posy) -- (-\width*\poskappat-\dx,\posy) -- (-\width*\poskappat-\dx,\posy+\height) -- (-\dx,\posy);
\draw[pattern=north west lines, pattern color=black] (0,0) (-\dx,\posy+\llmin) -- (-\width*\poskappat-\dx,\posy+\llmin) -- (-\width*\poskappat-\dx,\posy+\height) -- (-\dx,\posy);

\fill[fill=red!30] (-\dx,\posy) -- (-\dx,\height+\posy) -- (-\width*\poskappat-\dx,\height+\posy)--(-\dx,\posy);
\draw[pattern=north east lines, pattern color=black] (-\dx,\posy) -- (-\dx,\llmax+\posy) -- (-\llmax*\poskappat-\dx+0.2cm,\llmax+\posy)--(-\dx,\posy);

\draw[stealth-,thick] (-\width-\dx-0.2cm,0.7cm+\posy)--(-\width-\dx-0.2cm,\height-0.7cm+\posy)node [pos=0.5, left]{$\lambda_\text{l}$};

\draw[](-\width-\dx+0.4cm,\posy+\llmax) -- (-\dx*\poskappa,\posy+\llmax);
\draw[](-\width-\dx+0.4cm,\posy+\llmin) -- (-\dx*\poskappa,\posy+\llmin);
\draw[] (-\dx-\llmax*\poskappat+0.25cm,\posy-0.1cm) coordinate(ddelta_lab) -- (-\dx-\llmax*\poskappat+0.25cm,\posy+1cm);
\draw[] (-\dx-3cm+1.3cm*0.8*\poskappat+0.35cm,\height+\posy+0.1cm) coordinate(dddelta_lab) -- (-\dx-3cm+1.3cm*0.8*\poskappat+0.35cm,\height+\posy-1cm);

\lengthlabel[](-\dx-\width*\poskappat,\height+\posy+0.1cm)(dddelta_lab)(0:0.1)($-\delta''{}$);
\lengthlabel[](-\dx,\posy-0.1cm)(ddelta_lab)(0:-0.5)($-\delta'{}$);



\filldraw[color=gray] (-\llmax*0.8-\dx-0.25cm,\llmax+\posy+0.25cm) circle (2pt);
\draw[color=black] (-\llmax*0.8-\dx-0.25cm,\llmax+\posy+0.25cm) circle (2pt);


\end{tikzpicture}

==> figures/phase_4.tex <==
\begin{tikzpicture}

\def\lengthlabel[#1](#2)(#3)(#4:#5)(#6)% [draw options](pos1)(pos2)(angle, offset){label}
    {\draw (#2)--++(#4+90:#5+0.1);
     \draw (#3)--++(#4+90:#5+0.1);
    \draw (#2)--++(#4+90:#5-0.1);
     \draw (#3)--++(#4+90:#5-0.1);
    \draw (#2)--++(#4+90:#5)coordinate(l11);
     \draw (#3)--++(#4+90:#5)coordinate(l12);
    \draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=#4]{#6};
 }

\def\width{2cm}
\def\height{3cm}
\def\dx{0.1cm}
\def\posy{0cm}
\def\poskappa{0.25}
\def\poskappat{1.5}
\def\llmax{1.7cm*0.8/\poskappat}
\def\llmin{1.5cm}

\fill[fill=yellow!30,] (-\dx,\posy) -- (-\width*\poskappat-\dx,\posy) -- (-\width*\poskappat-\dx,\posy+\height) -- (-\dx,\posy);
\draw[pattern=north west lines, pattern color=black] (0,0) (-\dx,\posy+\llmin) -- (-\width*\poskappat-\dx,\posy+\llmin) -- (-\width*\poskappat-\dx,\posy+\height) -- (-\dx,\posy);

\fill[fill=red!30] (-\dx,\posy) -- (-\dx,\height+\posy) -- (-\width*\poskappat-\dx,\height+\posy)--(-\dx,\posy);
\draw[pattern=north east lines, pattern color=black] (-\dx,\posy) -- (-\dx,\llmax+\posy) coordinate[](redpat1) -- (-\llmax*\poskappat-\dx,\llmax+\posy)--(-\dx,\posy);

\draw[] (-\dx-1.35cm,\posy+1.3cm) coordinate[](asdf1){} -- (-\dx-\width*1.2,\posy) coordinate[](asdf){};
\fill[fill=white!100] (-\dx,\posy) -- (asdf) -- (asdf1);


\draw[stealth-,thick] (-\width-\dx-1.3cm,0.7cm+\posy)--(-\width-\dx-1.3cm,\height-0.7cm+\posy)node [pos=0.5, left]{$\lambda_\text{l}$};

\draw[](-\width-\dx-0.2cm,\posy+\llmax) -- (-\dx*\poskappa,\posy+\llmax);
\draw[](-\width-\dx-0.2cm,\posy+\llmin) -- (-\dx*\poskappa,\posy+\llmin);
\draw[] (-\dx-\llmax*\poskappat+0.5cm,\posy-0.1cm) coordinate(ddelta_lab) -- (-\dx-\llmax*\poskappat+0.5cm,\posy+1cm);
\draw[] (-\dx-\llmin*\poskappat+0.75cm,\height+\posy+0.1cm) coordinate(dddelta_lab) -- (-\dx-\llmin*\poskappat+0.75cm,\height+\posy-2cm);

\lengthlabel[](-\dx-\width*\poskappat,\height+\posy+0.1cm)(dddelta_lab)(0:0.1)($-\delta''{}$);
\lengthlabel[](-\dx,\posy-0.1cm)(ddelta_lab)(0:-0.5)($-\delta'{}$);

% \draw[] (-\dx-2cm,\posy+1.3cm) coordinate[](asdf1){} -- (-\dx-\width*1.2,\posy) coordinate[](asdf){};

\draw[pattern=north west lines, pattern color=black] (asdf) -- (-\dx-\width*\poskappat, \posy) -- ++(0,1.1cm) -- (-\dx-1.52cm,\posy+1.1cm) -- (asdf);

\filldraw[color=gray] (-\llmax*0.8-\dx-0.6cm,\llmax+\posy+0.4cm) circle (2pt);
\draw[color=black] (-\llmax*0.8-\dx-0.6cm,\llmax+\posy+0.4cm) circle (2pt);


\end{tikzpicture}

==> figures/problem.tex <==
\begin{tikzpicture}[]

\def\lengthlabel[#1](#2)(#3)(#4:#5)(#6)% [draw options](pos1)(pos2)(angle, offset){label}
    {\draw (#2)--++(#4+90:#5+0.1);
     \draw (#3)--++(#4+90:#5+0.1);
    \draw (#2)--++(#4+90:#5-0.1);
     \draw (#3)--++(#4+90:#5-0.1);
    \draw (#2)--++(#4+90:#5)coordinate(l11);
     \draw (#3)--++(#4+90:#5)coordinate(l12);
    \draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=#4]{#6};
 }

\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

\draw[thick,dash dot] (-2,0) --(2.5,0);% node[pos=0.5, anchor=south]{$\boldsymbol{p_\text{ref}}$};
%\draw [thin](0,0)--(-0.1,0.2) node[anchor=south,pos=0.6]{$\boldsymbol{p_\text{ref}}$};
\draw[-stealth] (0.4,0) --(0.5,0);
\draw[-stealth] (-0.6,0) --(-0.5,0);
\draw[-stealth] (1.4,0) --(1.5,0);


%\draw [-latex] (-1.5,0) -- (-1.5,.7) node[anchor=east,pos=0.8]{\small$n$};
%\draw [dashed] (-1.5,0) -- (-1.5,1);
%\draw [-latex] (-1.5,0) -- (-0.8,0) node[anchor=south,pos=0.8]{\small$t$};
%\draw (-1.5,-0.02) node[]{\Huge$\cdot$} node[anchor=north]{$\boldsymbol{p_\text{ref}}$};

\draw (-1.5,1) coordinate (v1) {};
\draw[ultra thick]($(v1)+(-0.5,-0.25)$) -- ($(v1)+(0.5,0.25)$) node[anchor=east, pos=0.5,yshift=1mm]{$\boldsymbol{p}$};
\draw ($(v1)-(0,0.02)$) node{\Huge$\cdot$};
\draw[](v1) -- ($(v1)+(0.6,0.3)$);
\draw (v1) -- ($(v1)+(0.65,0)$);
\draw[latex-] ($(v1)+(0.55,0.28)$) arc(22:0:0.7) node [anchor=west, pos=1] {$\psi$};
\draw [latex-latex] (-1.1,0)--(-1.1,1) node[anchor=south, pos=0.5,rotate=90] {$e$};

\draw[dashed] (v1) --++(1.4,0.7) coordinate(v2);
\draw[ultra thick,dashed]($(v2)+(-0.55,-0.15)$) -- ($(v2)+(0.55,0.15)$) node[anchor=north, pos=0.5]{$\boldsymbol{p}_\text{f}$};
\draw ($(v2)-(0,0.02)$) node{\Huge$\cdot$};


% \lengthlabel[](v1)(v2)(20:0.4)($\lambda$);


\centerarc[thick](-0.6,-0.8)(43:90+22:2)
%\centerarc[dashed](-0.6,-0.8)(43:20:2)

\centerarc[thick](2.25,2)(-90:-134:2)
%\centerarc[dashed](2.25,2)(-134:-160:2)


\end{tikzpicture}

==> figures/tracking_err <==
\begin{tikzpicture}[]
% defs
 \def\vehicle[#1]#2(#3)#4(#5,#6,#7,#8)(#9)% [draw options] (pos) (length, heading , steering angle, wheelsize)(label)
  {\node [draw, #1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6, rounded corners=2pt,fill, fill opacity=0.5] (#9rear) at (#3) {};
\node [draw, #1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6+#7, rounded corners=2pt,fill, fill opacity=0.5](#9front)at ($(#9rear)+(#6:#5)$) {};
\draw[#1] (#9front.center)--(#9rear.center)coordinate[pos=0](#9cg){};}

 \def\vehiclelead[#1]#2(#3)#4(#5,#6,#7,#8)(#9)% [draw options] (pos) (length, heading , steering angle, wheelsize)(label)
  {\node [#1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6, rounded corners=2pt, fill opacity=0.5] (#9rear) at (#3) {};
\node [draw, #1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6+#7, rounded corners=2pt,fill, fill opacity=0.5](#9front)at ($(#9rear)+(#6:#5)$) {};
\draw[#1] (#9front.center)--(#9rear.center)coordinate[pos=0](#9cg){};}

 \def\arclabel[#1]#2(#3)#4(#5,#6,#7,#8)(#9)% [draw options] (pos) (anlge 1, angle 2, length total, lenght arc){label}
 {\draw[#1](#3)--++(#5:#7);
\draw[#1](#3)--++(#6:#7);
\draw (#3) ++(#5:#8) arc (#5:#6:#8)node[pos=0.5,xshift=-0.2cm,yshift=-0.1cm]{#9};}

\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

\def\lengthlabel[#1](#2)(#3)(#4:#5)(#6)% [draw options](pos1)(pos2)(angle, offset){label}
    {\draw (#2)--++(#4+90:#5+0.1);
     \draw (#3)--++(#4+90:#5+0.1);
    \draw (#2)--++(#4+90:#5-0.1);
     \draw (#3)--++(#4+90:#5-0.1);
    \draw (#2)--++(#4+90:#5)coordinate(l11);
     \draw (#3)--++(#4+90:#5)coordinate(l12);
    \draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=#4]{#6};
 }

\def\markdot(#1) % position
{
\draw ($(#1)-(0,0.02)$) node{\Huge$\cdot$};
}

%\draw (vehrear.center)--(70+90:0.6)coordinate(l11);
%\draw (vehfront.center)--++(70+90:0.6) coordinate(l12);
%\draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=70]{$l_\text{wb}$};

\def\psiveh{10}
\def\deltaveh{30}
% vehicle
\vehicle[](0,0)(3,\psiveh,41,3)(vehreal);
\vehiclelead[dotted](0,0)(2,\psiveh,\deltaveh,3)(veh);
\vehiclelead[dotted](vehfront.center)(2.2,\psiveh+\deltaveh,-40,3)(lead);

% arc labels
\arclabel[](vehrear.center)(0,\psiveh,0.8,0.7)();
\draw (vehrear.center) node[anchor=west,yshift=8,xshift=10]{$\psi$};

\arclabel[](vehfront.center)(\psiveh,\psiveh+\deltaveh,0.5,0.4)();
\draw (vehfront.center) node[anchor=south,yshift=2,xshift=18]{$\delta_\text{fic}$};
\arclabel[](leadfront.center)(\psiveh+\deltaveh,\psiveh+\deltaveh-40,0.95,0.85)();
\draw (leadfront.center) node[anchor=west,yshift=8,xshift=10]{$\delta_\text{l}$};

\markdot(vehrear.center)
\draw(vehrear.center)node[anchor=south,yshift=3]{$\boldsymbol{p}$};
\markdot(vehfront.center)
\draw(vehfront.center)node[anchor=east,yshift=-8,xshift=5]{$\boldsymbol{p}_\text{f,fic}$};
\markdot(leadfront.center)
\draw(leadfront.center)node[anchor=north]{$\boldsymbol{p}_\text{l}$};
\markdot(vehrealfront.center)
\draw(vehrealfront.center)node[anchor=south,xshift=5]{$\boldsymbol{p}_\text{f}$};

% length labels
\lengthlabel[](vehrear.center)(vehrealfront.center)(\psiveh:-1.4)($l_\text{wb}$);
\lengthlabel[](vehrear.center)(vehfront.center)(\psiveh:-0.8)($l_\text{wb,fic}$);
\lengthlabel[](leadrear.center)(leadfront.center)(\psiveh+\deltaveh:0.25)($l_\text{l}$);

\draw[thick,dashdotted](0,1.76)--(5,1.76);


\lengthlabel[]($(leadrear.center)-(0,0)$)(1.98,1.76)(90:0.5)($l_\text{l}\cdot\sin\delta_\text{l}$);
\lengthlabel[]($(vehrealfront.center)-(0,0)$)(3,1.76)(90:-2)($l_\text{l}\cdot\sin\delta_\text{l}$);

\draw (leadrear.center)--++(90+90:-2+0.1);
     \draw (3,0.53)--++(180:-0.965+0.1);
    \draw (leadrear.center)--++(180:-2-0.1);
     \draw (3,0.53)--++(180:-0.965-0.1);
    \draw (leadrear.center)--++(180:-2)coordinate(l11);
    \draw (3,0.53)--++(180:-0.965)coordinate(l12);
    \draw [latex-](l11)--++(0,-0.3)node[anchor=south, pos=0.5,rotate=90]{};
    \draw (l11)--++(0,0.3)node[anchor=south, pos=0.5,rotate=90]{};
    \draw [latex-](l12)--++(0,0.7)node[anchor=south, pos=0.5,rotate=90]{$\Delta e_\text{f}$};

\draw node at (2,-1.8){$\Delta e_\text{f} = (l_\text{wb}-l_\text{wb,f})\cdot\sin(\delta_\text{fic}+\delta_\text{l})$};



\end{tikzpicture}

==> figures/tracking_err.tex <==
\begin{tikzpicture}[]
% defs
 \def\vehicle[#1]#2(#3)#4(#5,#6,#7,#8)(#9)% [draw options] (pos) (length, heading , steering angle, wheelsize)(label)
  {\node [draw, #1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6, rounded corners=2pt,fill, fill opacity=0.5] (#9rear) at (#3) {};
\node [draw, #1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6+#7, rounded corners=2pt,fill, fill opacity=0.5](#9front)at ($(#9rear)+(#6:#5)$) {};
\draw[#1] (#9front.center)--(#9rear.center)coordinate[pos=0](#9cg){};}

 \def\vehiclelead[#1]#2(#3)#4(#5,#6,#7,#8)(#9)% [draw options] (pos) (length, heading , steering angle, wheelsize)(label)
  {\node [#1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6, rounded corners=2pt, fill opacity=0.5] (#9rear) at (#3) {};
\node [draw, #1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6+#7, rounded corners=2pt,fill, fill opacity=0.5](#9front)at ($(#9rear)+(#6:#5)$) {};
\draw[#1] (#9front.center)--(#9rear.center)coordinate[pos=0](#9cg){};}

 \def\arclabel[#1]#2(#3)#4(#5,#6,#7,#8)(#9)% [draw options] (pos) (anlge 1, angle 2, length total, lenght arc){label}
 {\draw[#1](#3)--++(#5:#7);
\draw[#1](#3)--++(#6:#7);
\draw (#3) ++(#5:#8) arc (#5:#6:#8)node[pos=0.5,xshift=-0.2cm,yshift=-0.1cm]{#9};}

\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

\def\lengthlabel[#1](#2)(#3)(#4:#5)(#6)% [draw options](pos1)(pos2)(angle, offset){label}
    {\draw (#2)--++(#4+90:#5+0.1);
     \draw (#3)--++(#4+90:#5+0.1);
    \draw (#2)--++(#4+90:#5-0.1);
     \draw (#3)--++(#4+90:#5-0.1);
    \draw (#2)--++(#4+90:#5)coordinate(l11);
     \draw (#3)--++(#4+90:#5)coordinate(l12);
    \draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=#4]{#6};
 }

\def\markdot(#1) % position
{
\draw ($(#1)-(0,0.02)$) node{\Huge$\cdot$};
}

%\draw (vehrear.center)--(70+90:0.6)coordinate(l11);
%\draw (vehfront.center)--++(70+90:0.6) coordinate(l12);
%\draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=70]{$l_\text{wb}$};

\def\psiveh{10}
\def\deltaveh{30}
% vehicle
\vehicle[](0,0)(3,\psiveh,41,3)(vehreal);
\vehiclelead[dotted](0,0)(2,\psiveh,\deltaveh,3)(veh);
\vehiclelead[dotted](vehfront.center)(2.2,\psiveh+\deltaveh,-40,3)(lead);

% arc labels
\arclabel[](vehrear.center)(0,\psiveh,0.8,0.7)();
\draw (vehrear.center) node[anchor=west,yshift=8,xshift=10]{$\psi$};

\arclabel[](vehfront.center)(\psiveh,\psiveh+\deltaveh,0.5,0.4)();
\draw (vehfront.center) node[anchor=south,yshift=2,xshift=18]{$\delta$};
\arclabel[](leadfront.center)(\psiveh+\deltaveh,\psiveh+\deltaveh-40,0.95,0.85)();
\draw (leadfront.center) node[anchor=west,yshift=8,xshift=10]{$\delta_\text{l}$};

\markdot(vehrear.center)
\draw(vehrear.center)node[anchor=south,yshift=3]{$\boldsymbol{p}$};
\markdot(vehfront.center)
\draw(vehfront.center)node[anchor=north,yshift=0,xshift=8]{$\boldsymbol{p}_\text{f}$};
\markdot(leadfront.center)
\draw(leadfront.center)node[anchor=north,yshift=-2]{$\boldsymbol{p}_\text{l}$};
\markdot(vehrealfront.center)
\draw(vehrealfront.center)node[anchor=north,xshift=15, yshift=-5]{$\boldsymbol{p}_\text{f,veh}$};

% length labels
\lengthlabel[](vehrear.center)(vehrealfront.center)(\psiveh:-1.4)($\lambda_\text{veh}$);
\lengthlabel[](vehrear.center)(vehfront.center)(\psiveh:-0.8)($\lambda$);
\lengthlabel[](leadrear.center)(leadfront.center)(\psiveh+\deltaveh:0.25)($\lambda_\text{l}$);

\draw[thick,dashdotted](0,1.76)--(5,1.76);


\lengthlabel[]($(leadrear.center)-(0,0)$)(1.98,1.76)(90:0.5)($\lambda_\text{l}\cdot\sin\delta_\text{l}$);
% \lengthlabel[]($(leadrear.center)-(0,0)$)(3,0.54)(90:-2)($l_\text{l}\cdot\sin\delta_\text{l}$);

\draw (leadrear.center)--++(90+90:-2+0.1);
     \draw (3,0.54)--++(180:-0.96+0.1);
    \draw (leadrear.center)--++(180:-2-0.1);
     \draw (3,0.54)--++(180:-0.96-0.1);
    \draw (leadrear.center)--++(180:-2)coordinate(l11);
    \draw (3,0.54)--++(180:-0.965)coordinate(l12);
    \draw [latex-](l11)--++(0,-0.3)node[anchor=south, pos=0.5,rotate=90]{};
    \draw (l11)--++(0,0.3)node[anchor=south, pos=0.5,rotate=90]{};
    \draw [latex-](l12)--++(0,0.7)node[anchor=south, pos=0.5,rotate=90]{$\Delta e_\text{f}$};

\draw node at (2,-1.8){$\Delta e_\text{f} = (\lambda_\text{veh}-\lambda)\cdot\sin(\delta+\delta_\text{l})$};



\end{tikzpicture}

==> figures/trade_off.tex <==
\begin{tikzpicture}


\def\blockwidth{2cm}
\def\blockheight{1.2cm}

\node[draw,
	rounded corners,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    fill=blue!30
] (sum) at (0,0){};
\node [align=center] at (sum.center){noise\\supression};
 
\node [draw,
	rounded corners,
    fill=blue!30,
	minimum width = \blockwidth,
    minimum height=\blockheight,
    right=2cm of sum,
    align =center
]  (controller) {comfort\\ \& speed};
 
\node [draw,
	rounded corners,
    fill=blue!30, 
	minimum width = \blockwidth,
    minimum height=\blockheight,
    below=1.5cm of controller,
    align =center
] (system) {control\\efford};
 
\node [draw,
	rounded corners,
    fill=blue!30, 
    minimum width=2cm, 
    minimum height=1.2cm, 
    below = 1.5cm of sum
]  (sensor) {robustness};

% Arrows with text label
\draw[stealth-stealth] (sum.south) -- (sensor.north)
    node[midway,left]{$k_\text{rob}$};
 
\draw[stealth-stealth] (controller.south) -- (system.north) 
    node[midway,right]{$l_\text{l}$};

\node (rightnode) at ($(system.north)+(0,0.75)$){};
\node (leftnode) at ($(sensor.north)+(0,0.75)$){};
 
% \draw[-stealth] (system.west) -- ++ (1.25,0) 
%     node[midway](output){}node[midway,above]{$y$};
 
% \draw[-stealth] (sensor.west) -| (sum.south) 
%     node[near end,left]{$y_m$};

\draw [stealth-stealth](rightnode) -- (leftnode) node[midway,above] {$\bar\kappa_\text{lead}$};

\end{tikzpicture}

==> figures/tradeoff_diagram.tex <==
\begin{tikzpicture}

\def\width{3.5cm}
\def\height{3cm}
\def\dx{2cm}
\def\dy{1cm}



% \fill[fill=blue!30](0,0)--(\dx,-\dy)--(\dx+\width,-\dy)-- (\width,0);
% \node at (\width/2+\dx/2, -\dy/2)[blue, align=center]{accuracy\\($e(e_\text{l}=0)$};

\draw[](0,\height)--(\dx,\height-\dy)--(\dx+\width,\height-\dy)--(\width,\height)--(\width,0);
\draw[](\dx,-\dy)--(\dx+\width,-\dy) -- (\width,0);

\draw[-stealth,thick] (0,0)--(\width+0.5cm,0)node [pos=0.3, above,yshift=-1]{$k_\text{rob}$};
\draw[-stealth,thick] (0,0)--(0,\height+0.5cm)node [pos=0.5, left,yshift=-1]{$\lambda_\text{l}$};
\draw[-stealth,thick] (0,0)--(\dx+0.4cm,-\dy-0.2cm)node [pos=0.5, left,yshift=-1]{$\bar\kappa_\text{l}$};

\draw[RedViolet,ultra thick](\dx+\width,-\dy)--(\dx+\width,-\dy+\height)node[pos=0.6,rotate=90,above]{robustness};
\draw[ForestGreen,ultra thick](0,0)--(\width,0)node[pos=1.1,rotate=0,align=center]{smoothness\\$\delta''$};
\draw[blue,dashed, ultra thick](0,0)--(\width,0)node[pos=0.8,below,rotate=0,align=center]{accuracy\\$e(e_\text{l}=0)$};
\draw[BurntOrange,ultra thick](0,\height)--(\width,\height)node[pos=1,rotate=0,align=center]{efficiency\\$\delta''$};
\draw[VioletRed,ultra thick](\dx,-\dy)--(\dx,-\dy+\height)node[pos=0.6,rotate=90,above]{noise suppression};






\end{tikzpicture}}

==> figures/tradeoff_triangles.tex <==
\begin{tikzpicture}

\def\wsmall{0.5cm}
\def\wlarge{3cm}
\def\height{4cm}
\def\dx{2cm}
\def\dy{1cm}


% 
% background
%
% \fill[fill=green!30](\wlarge, 0)--(\wlarge,\height)-- (\wsmall-\dx, \dy+\height) -- (\wsmall-\dx, \dy);
\fill[fill=yellow!30] (-\wlarge-\dx,\dy) -- (-\dx,\dy) -- (-\dx,\height+\dy)--(-\wlarge-\dx,\dy)
    node[pos=0.9,left, xshift=2.5cm,align=center]{$1/\delta'$, $e(e_\text{l}=0)$};
\fill[fill=red!30] (-\wlarge-\dx,\dy) -- (-\wlarge-\dx,\height+\dy) -- (-\dx,\height+\dy)--(-\wlarge-\dx,\dy)
    node[pos=0.1,left,align=center, xshift=-0.7cm,yshift=-0.3cm]{$1/\delta''$};

\fill[fill=blue!30] (-\dx,\dy) -- (-\dx+\wsmall,\dy) -- (-\dx,\dy+\height)--(-\dx,\dy)
    node[pos=0.9,right]{};
\fill[fill=green!30] (-\dx+\wsmall,\dy) -- (-\dx+\wsmall,\dy+\height) -- (-\dx,\dy+\height)--(-\dx+\wsmall,\dy)
    node[pos=0.1,right,align=center]{};

%
% ground
%
\fill[fill=yellow!30](-\wsmall,0)--(-\wlarge-\dx,\dy) -- (-\dx,\dy) -- (0,0) -- (-\wsmall,0);
\fill[fill =blue!30](\wlarge,0)--(-\dx+\wsmall,\dy) -- (-\dx,\dy) -- (0,0);

\draw(-\dx-\wlarge,\dy)--(-\dx+\wsmall,\dy)--(-\dx+\wsmall,\dy+\height);
\draw(-\dx+\wsmall,\dy)--(\wlarge,0);
\draw(-\dx,\dy)--(-\dx,\dy+\height);

\draw[stealth-,thick] (0.5cm,0.1cm)--(-0.5cm-\dx,\dy-0.1cm)node [pos=0.5, above,yshift=-1]{$\bar\kappa_\text{l}$};

%
% front
%
\fill[fill=blue!30] (0,0) -- (\wlarge,0) -- (0,\height)--(0,0)
    node[pos=0.9,right]{robustness};
\fill[fill=green!30] (\wlarge,0) -- (\wlarge,\height) -- (0,\height)--(\wlarge,0)
    node[pos=0.1,xshift=0.5cm,right,align=right]{noise\\supression};
\fill[fill=red!30] (-\wsmall,0) -- (-\wsmall,\height) -- (0,\height)--(-\wsmall,0)
    node[pos=0.1,xshift=0.1cm,left,align=center]{};
\fill[fill=yellow!30] (-\wsmall,0) -- (0,0) -- (0,\height)--(-\wsmall,0)
    node[pos=0.89,right,xshift=-0.3cm,align=center]{};


%
% ceiling
%
\fill[fill=red!30](-\wsmall,\height)--(-\wlarge-\dx,\height+\dy)--(-\dx,\height+\dy)-- (0,\height);
\fill[fill=green!30](\wlarge,\height)--(-\dx+\wsmall,\height+\dy)--(-\dx,\height+\dy)-- (0,\height);


% \draw[stealth-,thick] (-\wsmall/2,0.7cm)--(-\wsmall/2,\height-0.7cm)node [pos=0.5, left]{$\lambda_\text{l}$};
\draw[stealth-,thick] (-\wlarge/2-\dx,0.7cm+\dy)--(-\wlarge/2-\dx,\height-0.7cm+\dy)node [pos=0.5, left]{$\lambda_\text{l}$};
\draw[stealth-,thick] (\wlarge/2,0.7cm)--(\wlarge/2,\height-0.7cm)node [pos=0.5, left]{$k_\text{rob}$};
\draw[stealth-,thick] (0.5cm,\height+0.1cm)--(-0.5cm-\dx,\height+\dy-0.1cm)node [pos=0.5, above,yshift=-1]{$\bar\kappa_\text{l}$};

\draw(0,0)--(\wlarge,0) -- (\wlarge,\height)--(\wsmall-\dx,\height+\dy) -- (-\dx,\height+\dy);%--(0,\height)--(0,0);
\draw(0,0)--(-\wsmall,0) -- (-\wsmall,\height)--(-\wlarge-\dx,\height+\dy) -- (-\dx,\height+\dy);%--(0,\height)--(0,0);
\draw(-\wsmall,\height)--(\wlarge,\height);
\draw(0,0)--(0,\height);
\draw(-\wsmall,0)--(-\wlarge-\dx,\dy)--(-\wlarge-\dx,\dy+\height);



\end{tikzpicture}

==> figures/tradeoff_triangles2 <==
\begin{tikzpicture}

\def\lengthlabel[#1](#2)(#3)(#4:#5)(#6)% [draw options](pos1)(pos2)(angle, offset){label}
    {\draw (#2)--++(#4+90:#5+0.1);
     \draw (#3)--++(#4+90:#5+0.1);
    \draw (#2)--++(#4+90:#5-0.1);
     \draw (#3)--++(#4+90:#5-0.1);
    \draw (#2)--++(#4+90:#5)coordinate(l11);
     \draw (#3)--++(#4+90:#5)coordinate(l12);
    \draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=#4]{#6};
 }

\def\width{3cm}
\def\height{3cm}
\def\dx{3.4cm}
\def\posy{0cm}
\def\poskappa{0.8}
\def\poskappat{0.4}


\fill[fill=yellow!30] (-\dx,\posy) -- (-\width*\poskappat-\dx,\posy) -- (-\width*\poskappat-\dx,\posy+\height) -- (-\dx,\posy);
\fill[fill=red!30] (-\dx,\posy) -- (-\dx,\height+\posy) -- (-\width*\poskappat-\dx,\height+\posy)--(-\dx,\posy);
\draw (-\width*\poskappat/2-\dx, \posy+\height -0.5cm) node[]{$1/\delta''$};
\draw (-\width*\poskappat/2-\dx,\posy+0.5cm) node[]{$1/\delta'$, $e(e_\text{l}=0)$};


\fill[fill=blue!30] (0,\posy) -- (\width,\posy) -- (0,\posy+\height)--(0,\posy)
    node[pos=0.9,right]{robustness};
\fill[fill=green!30] (\width,\posy) -- (\width,\posy+\height) -- (0,\posy+\height)--(\width,\posy)
    node[pos=0.1,xshift=0.5cm,right,align=right]{noise\\supression};


\fill[fill=yellow!30] (-\dx+0.2cm,\posy+\height)--(-\dx*\poskappa,\posy+\height)--(-\dx*\poskappa,\posy+1cm) -- (-\dx+0.2cm,\posy+1cm);
\fill[fill=red!30] (-\dx+0.2cm,\posy)--(-\dx*\poskappa,\posy)--(-\dx*\poskappa,\posy+1cm) -- (-\dx+0.2cm,\posy+1cm);
\fill[fill=blue!30] (-0.2cm,\posy+\height)--(-\dx*\poskappa,\posy+\height)--(-\dx*\poskappa,\posy+2.5cm) -- (-0.2cm,\posy+2.5cm);
\fill[fill=green!30] (-0.2cm,\posy)--(-\dx*\poskappa,\posy)--(-\dx*\poskappa,\posy+2.5cm) -- (-0.2cm,\posy+2.5cm);


\draw[stealth-,thick] (-\width-\dx-0.5cm,0.7cm+\posy)--(-\width-\dx-0.5cm,\height-0.7cm+\posy)node [pos=0.5, left]{$\lambda_\text{l}$};
\draw[stealth-,thick] (\width+0.5cm,\posy+0.7cm)--(\width+0.5cm,\posy+\height-0.7cm)node [pos=0.5, right]{$k_\text{rob}$};
\draw[thick](-\width-\dx-0.2cm,\posy+1cm) -- (-\dx*\poskappa,\posy+1cm);
\draw[thick] (-\dx*\poskappa,\posy+2.5cm) -- (\width+0.2cm,\posy+2.5cm);

\draw[thick] (-\dx*\poskappa,\posy) -- (-\dx*\poskappa,\posy+\height+0.2cm);
\draw[stealth-,thick] (-\dx+0.4cm, \posy+\height+0.5cm) -- (-0.4cm,\posy+\height+0.5cm)
node[midway, above]{$\bar\kappa_\text{l}$};

%
% phase 1
%
\def\width{3cm}
\def\height{3cm}
\def\dx{3.4cm}
\def\posy{-5cm}
\def\poskappa{0.6}
\def\poskappat{0.8}
\def\llmax{1cm}
\def\llmin{2cm}

\fill[fill=yellow!30,] (-\dx,\posy) -- (-\width*\poskappat-\dx,\posy) -- (-\width*\poskappat-\dx,\posy+\height) -- (-\dx,\posy);
\draw[pattern=north west lines, pattern color=black] (0,0) (-\dx,\posy+\llmin) -- (-\width*\poskappat-\dx,\posy+\llmin) -- (-\width*\poskappat-\dx,\posy+\height) -- (-\dx,\posy);

\fill[fill=red!30] (-\dx,\posy) -- (-\dx,\height+\posy) -- (-\width*\poskappat-\dx,\height+\posy)--(-\dx,\posy);
\draw[pattern=north west lines, pattern color=black] (-\dx,\posy) -- (-\dx,\llmax+\posy) -- (-\llmax*0.8-\dx,\llmax+\posy)--(-\dx,\posy);

\fill[fill=blue!30] (0,\posy) -- (\width,\posy) -- (0,\posy+\height)--(0,\posy)
    node[pos=0.9,right]{robustness};
\fill[fill=green!30] (\width,\posy) -- (\width,\posy+\height) -- (0,\posy+\height)--(\width,\posy)
    node[pos=0.1,xshift=0.5cm,right,align=right]{noise\\supression};

\fill[fill=yellow!30] (-\dx+0.2cm,\posy+\height)--(-\dx*\poskappa,\posy+\height)--(-\dx*\poskappa,\posy+\llmax) -- (-\dx+0.2cm,\posy+\llmax);
\fill[fill=red!30] (-\dx+0.2cm,\posy)--(-\dx*\poskappa,\posy)--(-\dx*\poskappa,\posy+\llmax) -- (-\dx+0.2cm,\posy+\llmax);
\fill[fill=blue!30] (-0.2cm,\posy+\height)--(-\dx*\poskappa,\posy+\height)--(-\dx*\poskappa,\posy+2.5cm) -- (-0.2cm,\posy+2.5cm);
\fill[fill=green!30] (-0.2cm,\posy)--(-\dx*\poskappa,\posy)--(-\dx*\poskappa,\posy+2.5cm) -- (-0.2cm,\posy+2.5cm);

\draw[stealth-,thick] (-\width-\dx-0.5cm,0.7cm+\posy)--(-\width-\dx-0.5cm,\height-0.7cm+\posy)node [pos=0.5, left]{$\lambda_\text{l}$};

\draw[](-\width-\dx-0.2cm,\posy+\llmax) -- (-\dx*\poskappa,\posy+\llmax);
\draw[](-\width-\dx-0.2cm,\posy+\llmin) -- (-\dx*\poskappa,\posy+\llmin);
\draw[] (-\dx-\llmax*\poskappat,\posy-0.1cm) coordinate(ddelta_lab) -- (-\dx-\llmax*\poskappat,\posy+1cm);
\draw[] (-\dx-\llmin*\poskappat,\height+\posy+0.1cm) coordinate(dddelta_lab) -- (-\dx-\llmin*\poskappat,\height+\posy-1cm);

\lengthlabel[](-\dx-\width*\poskappat,\height+\posy+0.1cm)(dddelta_lab)(0:0.3)($-\delta''{(v_1)}$);
\lengthlabel[](-\dx,\posy-0.1cm)(ddelta_lab)(0:-0.5)($-\delta'{(v_1)}$);

%
% phase 2
%
\def\width{3cm}
\def\height{3cm}
\def\dx{3.4cm}
\def\posy{-10cm}
\def\poskappa{0.6}
\def\poskappat{0.8}
\def\llmax{1.7cm}
\def\llmin{1.7cm}

\fill[fill=yellow!30,] (-\dx,\posy) -- (-\width*\poskappat-\dx,\posy) -- (-\width*\poskappat-\dx,\posy+\height) -- (-\dx,\posy);
\draw[pattern=north west lines, pattern color=black] (0,0) (-\dx,\posy+\llmin) -- (-\width*\poskappat-\dx,\posy+\llmin) -- (-\width*\poskappat-\dx,\posy+\height) -- (-\dx,\posy);

\fill[fill=red!30] (-\dx,\posy) -- (-\dx,\height+\posy) -- (-\width*\poskappat-\dx,\height+\posy)--(-\dx,\posy);
\draw[pattern=north east lines, pattern color=black] (-\dx,\posy) -- (-\dx,\llmax+\posy) -- (-\llmax*0.8-\dx,\llmax+\posy)--(-\dx,\posy);

\fill[fill=blue!30] (0,\posy) -- (\width,\posy) -- (0,\posy+\height)--(0,\posy)
    node[pos=0.9,right]{robustness};
\fill[fill=green!30] (\width,\posy) -- (\width,\posy+\height) -- (0,\posy+\height)--(\width,\posy)
    node[pos=0.1,xshift=0.5cm,right,align=right]{noise\\supression};

\fill[fill=yellow!30] (-\dx+0.2cm,\posy+\height)--(-\dx*\poskappa,\posy+\height)--(-\dx*\poskappa,\posy+\llmax) -- (-\dx+0.2cm,\posy+\llmax);
\fill[fill=red!30] (-\dx+0.2cm,\posy)--(-\dx*\poskappa,\posy)--(-\dx*\poskappa,\posy+\llmax) -- (-\dx+0.2cm,\posy+\llmax);
\fill[fill=blue!30] (-0.2cm,\posy+\height)--(-\dx*\poskappa,\posy+\height)--(-\dx*\poskappa,\posy+2.5cm) -- (-0.2cm,\posy+2.5cm);
\fill[fill=green!30] (-0.2cm,\posy)--(-\dx*\poskappa,\posy)--(-\dx*\poskappa,\posy+2.5cm) -- (-0.2cm,\posy+2.5cm);

\draw[stealth-,thick] (-\width-\dx-0.5cm,0.7cm+\posy)--(-\width-\dx-0.5cm,\height-0.7cm+\posy)node [pos=0.5, left]{$\lambda_\text{l}$};

\draw[](-\width-\dx-0.2cm,\posy+\llmax) -- (-\dx*\poskappa,\posy+\llmax);
\draw[](-\width-\dx-0.2cm,\posy+\llmin) -- (-\dx*\poskappa,\posy+\llmin);
\draw[] (-\dx-\llmax*\poskappat,\posy-0.1cm) coordinate(ddelta_lab) -- (-\dx-\llmax*\poskappat,\posy+1cm);
\draw[] (-\dx-\llmin*\poskappat,\height+\posy+0.1cm) coordinate(dddelta_lab) -- (-\dx-\llmin*\poskappat,\height+\posy-1cm);

\lengthlabel[](-\dx-\width*\poskappat,\height+\posy+0.1cm)(dddelta_lab)(0:0.3)($-\delta''{(v_2)}$);
\lengthlabel[](-\dx,\posy-0.1cm)(ddelta_lab)(0:-0.5)($-\delta'{(v_2)}$);

%
% phase 2b
%
\def\width{3cm}
\def\height{3cm}
\def\dx{3.4cm}
\def\posy{-15cm}
\def\poskappa{0.5}
\def\poskappat{1}
\def\llmax{1.7cm*0.8/\poskappat}
\def\llmin{3cm-1.3cm*0.8/\poskappat}

\fill[fill=yellow!30,] (-\dx,\posy) -- (-\width*\poskappat-\dx,\posy) -- (-\width*\poskappat-\dx,\posy+\height) -- (-\dx,\posy);
\draw[pattern=north west lines, pattern color=black] (0,0) (-\dx,\posy+\llmin) -- (-\width*\poskappat-\dx,\posy+\llmin) -- (-\width*\poskappat-\dx,\posy+\height) -- (-\dx,\posy);

\fill[fill=red!30] (-\dx,\posy) -- (-\dx,\height+\posy) -- (-\width*\poskappat-\dx,\height+\posy)--(-\dx,\posy);
\draw[pattern=north east lines, pattern color=black] (-\dx,\posy) -- (-\dx,\llmax+\posy) -- (-\llmax*\poskappat-\dx,\llmax+\posy)--(-\dx,\posy);

\fill[fill=blue!30] (0,\posy) -- (\width,\posy) -- (0,\posy+\height)--(0,\posy)
    node[pos=0.9,right]{robustness};
\fill[fill=green!30] (\width,\posy) -- (\width,\posy+\height) -- (0,\posy+\height)--(\width,\posy)
    node[pos=0.1,xshift=0.5cm,right,align=right]{noise\\supression};

\fill[fill=yellow!30] (-\dx+0.2cm,\posy+\height)--(-\dx*\poskappa,\posy+\height)--(-\dx*\poskappa,\posy+\llmax) -- (-\dx+0.2cm,\posy+\llmax);
\fill[fill=red!30] (-\dx+0.2cm,\posy)--(-\dx*\poskappa,\posy)--(-\dx*\poskappa,\posy+\llmax) -- (-\dx+0.2cm,\posy+\llmax);
\fill[fill=blue!30] (-0.2cm,\posy+\height)--(-\dx*\poskappa,\posy+\height)--(-\dx*\poskappa,\posy+2.5cm) -- (-0.2cm,\posy+2.5cm);
\fill[fill=green!30] (-0.2cm,\posy)--(-\dx*\poskappa,\posy)--(-\dx*\poskappa,\posy+2.5cm) -- (-0.2cm,\posy+2.5cm);

\draw[stealth-,thick] (-\width-\dx-0.5cm,0.7cm+\posy)--(-\width-\dx-0.5cm,\height-0.7cm+\posy)node [pos=0.5, left]{$\lambda_\text{l}$};

\draw[](-\width-\dx-0.2cm,\posy+\llmax) -- (-\dx*\poskappa,\posy+\llmax);
\draw[](-\width-\dx-0.2cm,\posy+\llmin) -- (-\dx*\poskappa,\posy+\llmin);
\draw[] (-\dx-\llmax*\poskappat,\posy-0.1cm) coordinate(ddelta_lab) -- (-\dx-\llmax*\poskappat,\posy+1cm);
\draw[] (-\dx-3cm+1.3cm*0.8*\poskappat,\height+\posy+0.1cm) coordinate(dddelta_lab) -- (-\dx-3cm+1.3cm*0.8*\poskappat,\height+\posy-1cm);

\lengthlabel[](-\dx-\width*\poskappat,\height+\posy+0.1cm)(dddelta_lab)(0:0.3)($-\delta''{(v_2)}$);
\lengthlabel[](-\dx,\posy-0.1cm)(ddelta_lab)(0:-0.5)($-\delta'{(v_2)}$);

%
% phase 3
%
\def\width{3cm}
\def\height{3cm}
\def\dx{3.4cm}
\def\posy{-20cm}
\def\poskappa{0.25}
\def\poskappat{1.5}
\def\llmax{1.7cm*0.8/\poskappat}
\def\llmin{1.5cm}

\fill[fill=yellow!30,] (-\dx,\posy) -- (-\width*\poskappat-\dx,\posy) -- (-\width*\poskappat-\dx,\posy+\height) -- (-\dx,\posy);
\draw[pattern=north west lines, pattern color=black] (0,0) (-\dx,\posy+\llmin) -- (-\width*\poskappat-\dx,\posy+\llmin) -- (-\width*\poskappat-\dx,\posy+\height) -- (-\dx,\posy);

\fill[fill=red!30] (-\dx,\posy) -- (-\dx,\height+\posy) -- (-\width*\poskappat-\dx,\height+\posy)--(-\dx,\posy);
\draw[pattern=north east lines, pattern color=black] (-\dx,\posy) -- (-\dx,\llmax+\posy) coordinate[](redpat1) -- (-\llmax*\poskappat-\dx,\llmax+\posy)--(-\dx,\posy);

\draw[] (-\dx-2cm,\posy+1.3cm) coordinate[](asdf1){} -- (-\dx-\width*1.2,\posy) coordinate[](asdf){};
\fill[fill=white!100] (-\dx,\posy) -- (asdf) -- (asdf1);

\fill[fill=blue!30] (0,\posy) -- (\width,\posy) -- (0,\posy+\height)--(0,\posy)
    node[pos=0.9,right]{robustness};
\fill[fill=green!30] (\width,\posy) -- (\width,\posy+\height) -- (0,\posy+\height)--(\width,\posy)
    node[pos=0.1,xshift=0.5cm,right,align=right]{noise\\supression};

\fill[fill=yellow!30] (-\dx+0.2cm,\posy+\height)--(-\dx*\poskappa,\posy+\height)--(-\dx*\poskappa,\posy+\llmax) -- (-\dx+0.2cm,\posy+\llmax);
\fill[fill=red!30] (-\dx+0.2cm,\posy)--(-\dx*\poskappa,\posy)--(-\dx*\poskappa,\posy+\llmax) -- (-\dx+0.2cm,\posy+\llmax);
\fill[fill=blue!30] (-0.2cm,\posy+\height)--(-\dx*\poskappa,\posy+\height)--(-\dx*\poskappa,\posy+2.5cm) -- (-0.2cm,\posy+2.5cm);
\fill[fill=green!30] (-0.2cm,\posy)--(-\dx*\poskappa,\posy)--(-\dx*\poskappa,\posy+2.5cm) -- (-0.2cm,\posy+2.5cm);

\draw[stealth-,thick] (-\width-\dx-1.9cm,0.7cm+\posy)--(-\width-\dx-1.9cm,\height-0.7cm+\posy)node [pos=0.5, left]{$\lambda_\text{l}$};

\draw[](-\width-\dx-0.2cm,\posy+\llmax) -- (-\dx*\poskappa,\posy+\llmax);
\draw[](-\width-\dx-0.2cm,\posy+\llmin) -- (-\dx*\poskappa,\posy+\llmin);
\draw[] (-\dx-\llmax*\poskappat,\posy-0.1cm) coordinate(ddelta_lab) -- (-\dx-\llmax*\poskappat,\posy+1cm);
\draw[] (-\dx-\llmin*\poskappat,\height+\posy+0.1cm) coordinate(dddelta_lab) -- (-\dx-\llmin*\poskappat,\height+\posy-2cm);

\lengthlabel[](-\dx-\width*\poskappat,\height+\posy+0.1cm)(dddelta_lab)(0:0.3)($-\delta''{(v_3)}$);
\lengthlabel[](-\dx,\posy-0.1cm)(ddelta_lab)(0:-0.5)($-\delta'{(v_3)}$);

\draw[] (-\dx-2cm,\posy+1.3cm) coordinate[](asdf1){} -- (-\dx-\width*1.2,\posy) coordinate[](asdf){};

\draw[pattern=north west lines, pattern color=black] (asdf) -- (-\dx-\width*\poskappat, \posy) -- ++(0,1.1cm) -- (-\dx-2.25cm,\posy+1.1cm) -- (asdf);

\draw (0, \posy-1cm);


\end{tikzpicture}

==> figures/tradeoff_triangles_0.tex <==
\begin{tikzpicture}

\def\lengthlabel[#1](#2)(#3)(#4:#5)(#6)% [draw options](pos1)(pos2)(angle, offset){label}
    {\draw (#2)--++(#4+90:#5+0.1);
     \draw (#3)--++(#4+90:#5+0.1);
    \draw (#2)--++(#4+90:#5-0.1);
     \draw (#3)--++(#4+90:#5-0.1);
    \draw (#2)--++(#4+90:#5)coordinate(l11);
     \draw (#3)--++(#4+90:#5)coordinate(l12);
    \draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=#4]{#6};
 }

\def\width{2.7cm}
\def\height{3cm}
\def\dx{2.5cm}
\def\posy{0cm}
\def\poskappa{0.7}
\def\poskappat{0.4}


\fill[fill=yellow!30] (-\dx,\posy) -- (-\width*\poskappat-\dx,\posy) -- (-\width*\poskappat-\dx,\posy+\height) -- (-\dx,\posy);
\fill[fill=red!30] (-\dx,\posy) -- (-\dx,\height+\posy) -- (-\width*\poskappat-\dx,\height+\posy)--(-\dx,\posy);
\draw (-\width*\poskappat/2-\dx, \posy+\height -0.5cm) node[]{$\bar\delta'$};
\draw (-\width*\poskappat/2-\dx,\posy+0.5cm) node[]{$\bar\delta''$};%, $e(e_\text{l}=0)$};


\fill[fill=blue!30] (0,\posy) -- (\width,\posy) -- (0,\posy+\height)--(0,\posy)
    node[pos=0.9,right, align=left,yshift=0.2cm]{noise\\supression};
\fill[fill=green!30] (\width,\posy) -- (\width,\posy+\height) -- (0,\posy+\height)--(\width,\posy)
    node[pos=0.1,xshift=0.35cm, yshift=-0.2cm,right,align=right]{matched\\ disturbances};


\fill[fill=yellow!30] (-\dx+0.2cm,\posy+\height)--(-\dx*\poskappa,\posy+\height)--(-\dx*\poskappa,\posy+1cm) -- (-\dx+0.2cm,\posy+1cm);
\fill[fill=red!30] (-\dx+0.2cm,\posy)--(-\dx*\poskappa,\posy)--(-\dx*\poskappa,\posy+1cm) -- (-\dx+0.2cm,\posy+1cm);
\fill[fill=blue!30] (-0.2cm,\posy+\height)--(-\dx*\poskappa,\posy+\height)--(-\dx*\poskappa,\posy+2.5cm) -- (-0.2cm,\posy+2.5cm);
\fill[fill=green!30] (-0.2cm,\posy)--(-\dx*\poskappa,\posy)--(-\dx*\poskappa,\posy+2.5cm) -- (-0.2cm,\posy+2.5cm);

% ax labels
\draw[stealth-,thick] (-\width-\dx/2-0.2cm,0.7cm+\posy)--(-\width-\dx/2-0.2cm,\height-0.7cm+\posy) node [pos=0.5, left]{$\lambda_\text{l}$};
\draw[stealth-,thick] (\width+0.5cm,\posy+0.7cm)--(\width+0.5cm,\posy+\height-0.7cm) node [pos=0.5, right]{$k_\text{rob}$};
\draw[stealth-,thick] (-\dx+0.4cm, \posy+\height+0.5cm) -- (-0.4cm,\posy+\height+0.5cm) node[midway, above]{$\bar\kappa_\text{l}$};

% separation lines
\draw[thick](-\width-\dx/2 +0.1cm,\posy+1cm) -- (-\dx*\poskappa,\posy+1cm);
\draw[thick] (-\dx*\poskappa,\posy+2.5cm) -- (\width+0.2cm,\posy+2.5cm);
\draw[thick] (-\dx*\poskappa,\posy) -- (-\dx*\poskappa,\posy+\height+0.2cm);

% sliders
\draw[latex-latex, thick] (-\width-\dx/2+0.2cm,0.75cm+\posy)--(-\width-\dx/2+0.2cm,1.25cm+\posy) node[pos=0, left,xshift=0.1cm]{\tiny$+$} node[pos=1, left,xshift=0.1cm]{\tiny$-$};
\draw[-, ultra thick] (-\width-\dx/2+0.2cm,0.9cm+\posy)--(-\width-\dx/2+0.2cm,1.1cm+\posy);

\draw[latex-latex, thick] (\width+0.1cm,\posy+2.25cm) -- (\width+0.1cm,\posy+2.75cm) node[pos=0, right,xshift=-0.1cm]{\tiny$+$} node[pos=1, right,xshift=-0.1cm]{\tiny$-$};
\draw[-, ultra thick] (\width+0.1cm,\posy+2.4cm) -- (\width+0.1cm,\posy+2.6cm);

\draw[latex-latex, thick] (-\dx*\poskappa-0.25cm,\posy+\height+0.1cm) -- (-\dx*\poskappa+0.25cm,\posy+\height+0.1cm) node[pos=0, , anchor=south,yshift=-0.1cm]{\tiny$+$} node[pos=1, anchor=south,yshift=-0.1cm]{\tiny$-$};
\draw[-, ultra thick] (-\dx*\poskappa-0.1cm,\posy+\height+0.1cm) -- (-\dx*\poskappa+0.1cm,\posy+\height+0.1cm);


% cdots
\filldraw[color=gray] (-2.85,1.0) circle (2pt);
\draw[color=black] (-2.85,1.0) circle (2pt);
\filldraw[color=gray] (0.45,2.5) circle (2pt);
\draw[color=black] (0.45,2.5) circle (2pt);
\filldraw[color=gray] (-1.75,2.5) circle (2pt);
\draw[color=black] (-1.75,2.5) circle (2pt);
\filldraw[color=gray] (-1.75,1) circle (2pt);
\draw[color=black] (-1.75,1) circle (2pt);
% caption
% \node at (-3.2,-0.3) {dynamic};
% \node at (1.5,-0.3) {sensitive};
\node [rotate=90,fill=white,fill opacity=0.7,inner sep = 0.5] at (-2,0.8) {dynamic};
\node [rotate=90] at (-2,0.8) {dynamic};
\node [rotate=90,fill=white,fill opacity=0.7,inner sep = 0.5] at (-1,0.8) {sensitive};
\node [rotate=90] at (-1,0.8) {sensitive};


\end{tikzpicture}

==> figures/trailer2.tex <==
\usetikzlibrary{decorations.pathreplacing,calc}
\tikzset{draw half paths/.style 2 args={%
  decoration={show path construction,
    lineto code={
      \draw [#1] (\tikzinputsegmentfirst) -- 
         ($(\tikzinputsegmentfirst)!0.5!(\tikzinputsegmentlast)$);
      \draw [#2] ($(\tikzinputsegmentfirst)!0.5!(\tikzinputsegmentlast)$)
        -- (\tikzinputsegmentlast);
    }
  }, decorate
}}

\begin{tikzpicture}[]
% defs
 \def\vehicle[#1]#2(#3)#4(#5,#6,#7,#8)(#9)% [draw options] (pos) (length, heading , steering angle, wheelsize)(label)
  {\node [draw, #1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6, rounded corners=2pt,fill, fill opacity=0.5] (#9rear) at (#3) {};
\node [draw, #1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6+#7, rounded corners=2pt,fill, fill opacity=0.5](#9front)at ($(#9rear)+(#6:#5)$) {};
\draw[#1] (#9front.center)--(#9rear.center)coordinate[pos=0](#9cg){};}

 \def\vehiclelead[#1]#2(#3)#4(#5,#6,#7,#8)(#9)% [draw options] (pos) (length, heading , steering angle, wheelsize)(label)
  {\node [#1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6, rounded corners=2pt, fill opacity=0.5] (#9rear) at (#3) {};
\node [draw, #1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6+#7, rounded corners=2pt,fill, fill opacity=0.5](#9front)at ($(#9rear)+(#6:#5)$) {};
\draw[#1] (#9front.center)--(#9rear.center)coordinate[pos=0](#9cg){};}

 \def\arclabel[#1]#2(#3)#4(#5,#6,#7,#8)(#9)% [draw options] (pos) (anlge 1, angle 2, length total, lenght arc){label}
 {\draw[#1](#3)--++(#5:#7);
\draw[#1](#3)--++(#6:#7);
\draw (#3) ++(#5:#8) arc (#5:#6:#8)node[pos=0.5,xshift=-0.2cm,yshift=-0.1cm]{#9};}

\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

\def\lengthlabel[#1](#2)(#3)(#4:#5)(#6)% [draw options](pos1)(pos2)(angle, offset){label}
    {\draw (#2)--++(#4+90:#5+0.1);
     \draw (#3)--++(#4+90:#5+0.1);
    \draw (#2)--++(#4+90:#5-0.1);
     \draw (#3)--++(#4+90:#5-0.1);
    \draw (#2)--++(#4+90:#5)coordinate(l11);
     \draw (#3)--++(#4+90:#5)coordinate(l12);
    \draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=#4]{#6};
 }

\def\markdot(#1) % position
{
\draw ($(#1)-(0,0.02)$) node{\Huge$\cdot$};
}

%\draw (vehrear.center)--(70+90:0.6)coordinate(l11);
%\draw (vehfront.center)--++(70+90:0.6) coordinate(l12);
%\draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=70]{$l_\text{wb}$};

\def\psiveh{10}
\def\deltaveh{30}
% vehicle
\vehicle[](0,0)(3,\psiveh,41,3)(vehreal);
\vehiclelead[dotted](0,0)(2,\psiveh,\deltaveh,3)(veh);
\vehiclelead[dotted](vehfront.center)(2.2,\psiveh+\deltaveh,29,3)(lead);

% arc labels
\arclabel[](vehrear.center)(0,\psiveh,0.8,0.7)();
\draw (vehrear.center) node[anchor=west,yshift=8,xshift=10]{$\psi$};

\arclabel[](vehfront.center)(\psiveh,\psiveh+\deltaveh,0.5,0.4)();
\draw (vehfront.center) node[anchor=south,yshift=0,xshift=15]{$\delta$};
\arclabel[](vehrealfront.center)(\psiveh,\psiveh+\deltaveh,0.5,0.4)();
\draw (vehrealfront.center) node[anchor=south,yshift=0,xshift=20]{$\delta_\text{veh}$};
\arclabel[](leadfront.center)(\psiveh+\deltaveh,\psiveh+\deltaveh+26.5,0.95,0.85)();
\draw (leadfront.center) node[anchor=west,yshift=16,xshift=4]{$\delta_\text{l}$};

\markdot(vehrear.center)
\draw(vehrear.center)node[anchor=south,yshift=2,xshift=-7]{$\boldsymbol{p}$};
\markdot(vehfront.center)
\draw(vehfront.center)node[anchor=west,yshift=-6]{$\boldsymbol{p}_\text{f}$};
\markdot(leadfront.center)
\draw(leadfront.center)node[anchor=west]{$\boldsymbol{p}_\text{l}$};
\markdot(vehrealfront.center)
\draw(vehrealfront.center)node[anchor=west,yshift=-6]{$\boldsymbol{p}_\text{f, veh}$};

% length labels
\lengthlabel[](vehrear.center)(vehrealfront.center)(\psiveh:-1.4)($\lambda_\text{veh}$);
\lengthlabel[](vehrear.center)(vehfront.center)(\psiveh:-0.8)($\lambda$);
\lengthlabel[](leadrear.center)(leadfront.center)(\psiveh+\deltaveh:0.25)($\lambda_\text{l}$);

% arcs
\def\radr{3.45}
\path(vehrear.center)--++(\psiveh+90:\radr)coordinate(cent);
\centerarc[dashed](cent)(-100:-10:\radr);

\def\radf{4}
%\draw(vehfront.center)--++(100+90:\radf);
\centerarc[dashed](cent)(-100:-10:\radf);

\def\radl{4.55}
%\draw(leadfront.center)--++(129+90:\radl);
\centerarc[dashed](cent)(-100:-10:\radl);

%\draw(vehrealfront.center)--++(111+90:\radl);


\draw[draw half paths={draw=none}{-latex}](cent)--(vehrealrear.center)node[pos=0.6, anchor=south,rotate=-80] {$r_\text{r}$};
\draw[draw half paths={draw=none}{-latex}](cent)--(vehrealfront.center)node[pos=0.6, anchor=south,rotate=-40] {$r_\text{f, veh}$};
\draw[draw half paths={draw=none}{-latex}](cent)--(vehfront.center)node[pos=0.65, anchor=south,rotate=-47] {$r_\text{f}$};
% \draw[-latex](cent)--(leadfront.center)node[pos=0.5, anchor=south,rotate=-15] {$r_\text{l}$};
\draw[draw half paths={draw=none}{-latex}](cent)--(leadfront.center)node[pos=0.6, anchor=south,rotate=-15] {$r_\text{l}$};


\end{tikzpicture}

==> figures/trailer_problem.tex <==
\begin{tikzpicture}[]

\def\lengthlabel[#1](#2)(#3)(#4:#5)(#6)% [draw options](pos1)(pos2)(angle, offset){label}
    {\draw (#2)--++(#4+90:#5+0.1);
     \draw (#3)--++(#4+90:#5+0.1);
    \draw (#2)--++(#4+90:#5-0.1);
     \draw (#3)--++(#4+90:#5-0.1);
    \draw (#2)--++(#4+90:#5)coordinate(l11);
     \draw (#3)--++(#4+90:#5)coordinate(l12);
    \draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=#4]{#6};
 }

\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

\draw[thick,dash dot] (-3,0) --(2.5,0);% node[pos=0.5, anchor=south]{$\boldsymbol{p_\text{ref}}$};
%\draw [thin](0,0)--(-0.1,0.2) node[anchor=south,pos=0.6]{$\boldsymbol{p_\text{ref}}$};
\draw[-stealth] (0.4,0) --(0.5,0);
\draw[-stealth] (-0.6,0) --(-0.5,0);
\draw[-stealth] (1.4,0) --(1.5,0);

%\draw [-latex] (-1.5,0) -- (-1.5,.7) node[anchor=east,pos=0.8]{\small$n$};
%\draw [dashed] (-1.5,0) -- (-1.5,1);
%\draw [-latex] (-1.5,0) -- (-0.8,0) node[anchor=south,pos=0.8]{\small$t$};
%\draw (-1.5,-0.02) node[]{\Huge$\cdot$} node[anchor=north]{$\boldsymbol{p_\text{ref}}$};

\draw (-1.5,1) coordinate (v1) {};
\draw[ultra thick]($(v1)+(-0.5,-0.25)$) -- ($(v1)+(0.5,0.25)$) node[anchor=south, pos=0.6]{$\boldsymbol{p}_\text{f}$};
\draw ($(v1)-(0,0.02)$) node{\Huge$\cdot$};
\draw[](v1) -- ($(v1)+(0.6,0.3)$);
\draw (v1) -- ($(v1)+(0.65,0)$);
\draw[latex-] ($(v1)+(0.55,0.28)$) arc(22:0:0.7) node [anchor=west, pos=1] {$\psi_\text{f}$};
\draw [latex-latex] (-1.1,0)--(-1.1,1) node[anchor=south, pos=0.5,rotate=90] {$e_\text{f}$};


\centerarc[thick](-0.6,-0.8)(43:90+22:2)
%\centerarc[dashed](-0.6,-0.8)(43:20:2)
\centerarc[thick](2.25,2)(-90:-134:2)
%\centerarc[dashed](2.25,2)(-134:-160:2)


\draw(v1)--(-3,0.5) coordinate(v2);
\draw[ultra thick]($(v2)+(-0.53,-0.17)$) -- ($(v2)+(0.53,0.17)$) node[anchor=south, pos=0.25]{$\boldsymbol{p}$};
\draw ($(v2)-(0,0.02)$) node{\Huge$\cdot$};
\draw (v2) -- ($(v2)+(0.75,0)$);
\draw[latex-] ($(v2)+(0.65,0.25)$) arc(22:0:0.7) node [anchor=west, pos=1] {$\psi$};
\draw [latex-latex] (-2.5,0)--(-2.5,0.5) node[anchor=south, pos=0.5,rotate=90] {$e$};


\lengthlabel[](v1)(v2)(20:0.4)($\lambda$);


\end{tikzpicture}


==> figures/trailer_system.tex <==
\begin{tikzpicture}[]
% defs
 \def\vehicle[#1]#2(#3)#4(#5,#6,#7,#8)(#9)% [draw options] (pos) (length, heading , steering angle, wheelsize)(label)
  {\node [draw, #1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6, rounded corners=2pt,fill, fill opacity=0.5] (#9rear) at (#3) {};
\node [draw, #1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6+#7, rounded corners=2pt,fill, fill opacity=0.5](#9front)at ($(#9rear)+(#6:#5)$) {};
\draw[#1] (#9front.center)--(#9rear.center)coordinate[pos=0](#9cg){};}

 \def\vehiclelead[#1]#2(#3)#4(#5,#6,#7,#8)(#9)% [draw options] (pos) (length, heading , steering angle, wheelsize)(label)
  {\node [#1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6, rounded corners=2pt, fill opacity=0.5] (#9rear) at (#3) {};
\node [draw, #1, shape=rectangle, minimum width=#8*0.3cm, minimum height=#8*0.1cm,rotate=#6+#7, rounded corners=2pt,fill, fill opacity=0.5](#9front)at ($(#9rear)+(#6:#5)$) {};
\draw[#1] (#9front.center)--(#9rear.center)coordinate[pos=0](#9cg){};}

 \def\arclabel[#1]#2(#3)#4(#5,#6,#7,#8)(#9)% [draw options] (pos) (anlge 1, angle 2, length total, lenght arc){label}
 {\draw[#1](#3)--++(#5:#7);
\draw[#1](#3)--++(#6:#7);
\draw (#3) ++(#5:#8) arc (#5:#6:#8)node[pos=0.5,xshift=-0.2cm,yshift=-0.1cm]{#9};}

\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

\def\lengthlabel[#1](#2)(#3)(#4:#5)(#6)% [draw options](pos1)(pos2)(angle, offset){label}
    {\draw (#2)--++(#4+90:#5+0.1);
     \draw (#3)--++(#4+90:#5+0.1);
    \draw (#2)--++(#4+90:#5-0.1);
     \draw (#3)--++(#4+90:#5-0.1);
    \draw (#2)--++(#4+90:#5)coordinate(l11);
     \draw (#3)--++(#4+90:#5)coordinate(l12);
    \draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=#4]{#6};
 }

\def\markdot(#1) % position
{
\draw ($(#1)-(0,0.02)$) node{\Huge$\cdot$};
}

%\draw (vehrear.center)--(70+90:0.6)coordinate(l11);
%\draw (vehfront.center)--++(70+90:0.6) coordinate(l12);
%\draw [latex-latex](l11)--(l12)node[anchor=south, pos=0.5,rotate=70]{$l_\text{wb}$};

% vehicle
%\vehicle[](0,0)(3,70,41,3)(vehreal);
\def\psiveh{10}
\def\deltaveh{30}
\vehicle[](0,0)(2,\psiveh,\deltaveh,3)(veh);
\vehiclelead[dotted](vehfront.center)(2.2,\psiveh+\deltaveh,29,3)(lead);

\markdot(vehrear.center)
\draw(vehrear.center)node[anchor=south,yshift=3]{$\boldsymbol{p}$};
\markdot(vehfront.center)
\draw(vehfront.center)node[anchor=west,yshift=-6]{$\boldsymbol{p}_\text{f}$};
\markdot(leadfront.center)
\draw(leadfront.center)node[anchor=west]{$\boldsymbol{p}_\text{l}$};

% arc labels
\arclabel[](vehrear.center)(0,\psiveh,0.8,0.7)();
\draw (vehrear.center) node[anchor=west,yshift=8,xshift=10]{$\psi$};

\arclabel[](vehfront.center)(\psiveh,\psiveh+\deltaveh,0.9,0.8)();
\draw (vehfront.center) node[anchor=west,yshift=8,xshift=10]{$\delta$};
\arclabel[](leadfront.center)(\psiveh+\deltaveh,\psiveh+\deltaveh+26.5,0.9,0.8)();
\draw (leadfront.center) node[anchor=west,yshift=14,xshift=4]{$\delta_\text{l}$};

% length labels
%\lengthlabel[](vehrear.center)(vehrealfront.center)(70:-1.4)($l_\text{wb}$);
\lengthlabel[](vehrear.center)(vehfront.center)(\psiveh:-0.8)($\lambda$);
\lengthlabel[](leadrear.center)(leadfront.center)(\psiveh+\deltaveh:0.6)($\lambda_\text{l}$);

% arcs
% \def\radr{3.45}
% \path(vehrear.center)--++(70+90:\radr)coordinate(cent);
%\centerarc[dashed](cent)(-40:60:\radr);
%\centerarc[dashed](cent)(-40:60:4);
%\centerarc[dashed](cent)(-40:60:4.55);




\end{tikzpicture}
